The Lyman-alpha Forest and Heavy Element Systems of GB1759+7539

(abridged) We present observations of the high-redshift QSO GB1759+7539 (z=3.05) obtained with HIRES on the Keck 10m telescope. The spectrum has a resolution of FWHM = 7 km/s, and a typical signal-to-noise ratio per 2 km/s pixel of ~25 in the Ly-alpha forest region, and ~60 longward of the Ly-alpha emission. The observed Ly-alpha forest systems have a mean redshift of z=2.7. There is marginal evidence of clustering along the line of sight over the velocity range 100 < v < 250 km/s. The 1-point and 2-point joint probability distributions of the transmitted flux for the Ly-alpha forest were calculated, and shown to be very insensitive to the heavy element contamination. We could find no evidence of Voigt profile departures due to infalling gas, as observed in the simulated forest spectra. Twelve heavy-element absorption systems were identified, including damped Lyman-alpha systems at z=2.62 and 2.91. The C, N, O, Al, Si, P, S, Mg, Fe, and Ni absorption features of these systems were studied, and the elemental abundances calculated for the weak unsaturated lines. The systems have metallicities of Z(2.62) ~1/20 Z(solar) and Z(2.91) \~1/45 Z(solar). Both systems appear to have a low dust content. They show an over-abundance of alpha-elements relative to Fe-peak elements, and an under-abundance of odd atomic number elements relative to even. Nitrogen was observed, and found to be under-abundant relative to oxygen, in line with the time delay model of primary nitrogen production. C II* was also seen, allowing us to determine an upper limit to the cosmic microwave background temperature at z=2.62 of T(CMB)<12.9K.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
Si$\:$IV & 1402.77 & 4117.27 & 1.935102 & 0.000000 & 8.48 & 0.00 & 12.987 & 0.044 \\
Si$\:$IV & 1402.77 & 4117.80 & 1.935480 & 0.000000 & 7.93 & 0.00 & 12.407 & 0.150 \\
Si$\:$IV & 1402.77 & 4118.26 & 1.935805 & 0.000000 & 8.76 & 0.00 & 13.034 & 0.056 \\
Si$\:$IV & 1402.77 & 4118.72 & 1.936137 & 0.000000 & 5.27 & 0.00 & 12.995 & 0.214 \\
H$\:$I & 1215.67 & 4118.82 & 2.388111 & 0.000030 & 12.35 & 2.08 & 13.065 & 0.117 \\
H$\:$I & 1215.67 & 4119.53 & 2.388697 & 0.000010 & 19.36 & 1.28 & 13.730 & 0.035 \\
H$\:$I & 1215.67 & 4123.34 & 2.391830 & 0.000048 & 33.36 & 6.13 & 13.134 & 0.068 \\
H$\:$I & 1215.67 & 4124.61 & 2.392876 & 0.000070 & 25.84 & 9.12 & 12.779 & 0.127 \\
H$\:$I & 1215.67 & 4126.21 & 2.394188 & 0.000081 & 28.26 & 10.08 & 12.735 & 0.132 \\
H$\:$I & 1215.67 & 4127.48 & 2.395231 & 0.000020 & 25.76 & 2.41 & 13.308 & 0.036 \\
H$\:$I & 1215.67 & 4129.54 & 2.396926 & 0.000048 & 21.60 & 6.10 & 12.734 & 0.102 \\
H$\:$I & 1215.67 & 4130.46 & 2.397687 & 0.000058 & 17.51 & 7.73 & 12.523 & 0.159 \\
H$\:$I & 1215.67 & 4131.52 & 2.398557 & 0.000117 & 36.96 & 15.80 & 12.680 & 0.151 \\
H$\:$I & 1215.67 & 4135.61 & 2.401921 & 0.000032 & 9.65 & 4.45 & 12.367 & 0.146 \\
H$\:$I & 1025.72 & 4135.94 & 3.032231 & 0.000004 & 24.41 & 0.48 & 13.507 & 0.010 \\
H$\:$I & 1215.67 & 4137.08 & 2.403128 & 0.000060 & 40.59 & 7.56 & 12.861 & 0.069 \\
H$\:$I & 1215.67 & 4141.37 & 2.406656 & 0.000023 & 48.68 & 2.75 & 13.545 & 0.022 \\
Fe$\:$II & 1143.23 & 4143.49 & 2.624384 & 0.000023 & 15.00 & 3.39 & 12.760 & 0.077 \\
Fe$\:$II & 1143.23 & 4144.41 & 2.625190 & 0.000003 & 22.47 & 0.29 & 14.785 & 0.008 \\
H$\:$I & 1215.67 & 4144.78 & 2.409458 & 0.000064 & 64.63 & 8.15 & 13.338 & 0.048 \\
Fe$\:$II & 1143.23 & 4144.94 & 2.625649 & 0.000005 & 6.31 & 1.02 & 14.284 & 0.122 \\
Fe$\:$II & 1143.23 & 4145.09 & 2.625782 & 0.000177 & 12.73 & 7.26 & 13.637 & 0.492 \\
Fe$\:$II & 1143.23 & 4145.26 & 2.625936 & 0.000005 & 3.26 & 1.28 & 13.256 & 0.156 \\
H$\:$I & 1215.67 & 4146.15 & 2.410590 & 0.000027 & 21.77 & 3.61 & 12.907 & 0.059 \\
Si$\:$II & 1190.42 & 4146.99 & 2.483654 & 0.000009 & 13.65 & 0.94 & 13.072 & 0.029 \\
Si$\:$II & 1190.42 & 4147.24 & 2.483862 & 0.000007 & 4.78 & 1.35 & 12.479 & 0.096 \\
Si$\:$II & 1190.42 & 4147.49 & 2.484076 & 0.000003 & 6.96 & 0.40 & 13.032 & 0.016 \\
Fe$\:$II & 1144.94 & 4149.70 & 2.624384 & 0.000023 & 15.00 & 3.39 & 12.760 & 0.077 \\
Fe$\:$II & 1144.94 & 4150.62 & 2.625190 & 0.000003 & 22.47 & 0.29 & 14.785 & 0.008 \\
Fe$\:$II & 1144.94 & 4151.14 & 2.625649 & 0.000005 & 6.31 & 1.02 & 14.284 & 0.122 \\
Fe$\:$II & 1144.94 & 4151.30 & 2.625782 & 0.000177 & 12.73 & 7.26 & 13.637 & 0.492 \\
Fe$\:$II & 1144.94 & 4151.47 & 2.625936 & 0.000005 & 3.26 & 1.28 & 13.256 & 0.156 \\
H$\:$I & 1025.72 & 4151.03 & 3.046940 & 0.000027 & 16.98 & 1.50 & 13.034 & 0.105 \\
H$\:$I & 1025.72 & 4151.39 & 3.047284 & 0.000032 & 19.38 & 2.20 & 13.112 & 0.092 \\
H$\:$I & 1215.67 & 4153.39 & 2.416549 & 0.000005 & 26.80 & 0.85 & 14.403 & 0.046 \\
H$\:$I & 1025.72 & 4153.87 & 3.049704 & 0.000003 & 29.99 & 0.20 & 13.710 & 0.005 \\
Si$\:$II & 1193.29 & 4157.00 & 2.483654 & 0.000009 & 13.65 & 0.94 & 13.072 & 0.029 \\
H$\:$I & 1215.67 & 4157.15 & 2.419643 & 0.000028 & 11.36 & 3.48 & 12.705 & 0.108 \\
Si$\:$II & 1193.29 & 4157.25 & 2.483862 & 0.000007 & 4.78 & 1.35 & 12.479 & 0.096 \\
Si$\:$II & 1193.29 & 4157.51 & 2.484076 & 0.000003 & 6.96 & 0.40 & 13.032 & 0.016 \\
H$\:$I & 1215.67 & 4159.21 & 2.421338 & 0.000048 & 53.48 & 5.80 & 13.186 & 0.042 \\
H$\:$I & 1215.67 & 4163.24 & 2.424646 & 0.000133 & 55.40 & 20.99 & 12.698 & 0.140 \\
H$\:$I & 1215.67 & 4165.39 & 2.426421 & 0.000149 & 67.03 & 21.44 & 12.914 & 0.110 \\
H$\:$I & 1215.67 & 4166.94 & 2.427693 & 0.000034 & 12.09 & 4.61 & 12.465 & 0.138 \\
H$\:$I & 1215.67 & 4168.50 & 2.428980 & 0.000089 & 56.12 & 11.25 & 13.005 & 0.074 \\
H$\:$I & 1215.67 & 4170.77 & 2.430846 & 0.000014 & 28.76 & 1.44 & 14.020 & 0.026 \\
H$\:$I & 1215.67 & 4171.74 & 2.431646 & 0.000013 & 24.80 & 1.78 & 14.056 & 0.036 \\
H$\:$I & 1215.67 & 4173.02 & 2.432695 & 0.000105 & 74.20 & 17.54 & 13.416 & 0.084 \\
H$\:$I & 1215.67 & 4174.61 & 2.434004 & 0.000018 & 21.58 & 2.57 & 13.177 & 0.052 \\
H$\:$I & 1215.67 & 4175.46 & 2.434698 & 0.000010 & 22.88 & 1.22 & 13.469 & 0.019 \\
P$\:$II & 1152.82 & 4179.22 & 2.625222 & 0.000017 & 10.77 & 2.11 & 12.935 & 0.068 \\
H$\:$I & 1215.67 & 4180.73 & 2.439041 & 0.000006 & 45.78 & 1.10 & 14.624 & 0.034 \\
H$\:$I & 1215.67 & 4186.61 & 2.443875 & 0.000009 & 24.76 & 1.06 & 13.396 & 0.017 \\
H$\:$I & 1215.67 & 4188.14 & 2.445136 & 0.000038 & 39.55 & 4.94 & 13.017 & 0.045 \\
H$\:$I & 1215.67 & 4189.66 & 2.446382 & 0.000018 & 34.24 & 2.28 & 13.238 & 0.024 \\
H$\:$I & 1215.67 & 4191.17 & 2.447628 & 0.000042 & 24.87 & 5.48 & 12.600 & 0.078 \\
H$\:$I & 1215.67 & 4192.16 & 2.448438 & 0.000023 & 20.24 & 3.09 & 12.773 & 0.056 \\
H$\:$I & 1215.67 & 4193.29 & 2.449366 & 0.000146 & 39.77 & 16.47 & 12.606 & 0.259 \\
H$\:$I & 1215.67 & 4194.60 & 2.450448 & 0.000137 & 61.38 & 37.36 & 12.805 & 0.228 \\
H$\:$I & 1215.67 & 4195.99 & 2.451590 & 0.000058 & 28.44 & 7.12 & 12.674 & 0.133 \\
Si$\:$III & 1206.50 & 4199.36 & 2.480619 & 0.000006 & 8.51 & 0.75 & 12.435 & 0.028 \\
Si$\:$III & 1206.50 & 4199.65 & 2.480854 & 0.000006 & 6.34 & 0.78 & 12.293 & 0.034 \\
H$\:$I & 1215.67 & 4200.81 & 2.455554 & 0.000023 & 11.25 & 3.09 & 12.340 & 0.091 \\
\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
H$\:$I & 1215.67 & 4201.59 & 2.456196 & 0.000007 & 20.86 & 0.84 & 13.364 & 0.016 \\
Si$\:$III & 1206.50 & 4203.22 & 2.483818 & 0.000025 & 13.50 & 0.79 & 14.224 & 0.295 \\
Si$\:$III & 1206.50 & 4203.74 & 2.484244 & 0.000041 & 20.32 & 2.22 & 13.278 & 0.097 \\
H$\:$I & 1215.67 & 4207.29 & 2.460888 & 0.000051 & 50.90 & 6.16 & 13.084 & 0.045 \\
H$\:$I & 1215.67 & 4209.72 & 2.462880 & 0.000033 & 23.53 & 4.06 & 12.758 & 0.063 \\
H$\:$I & 1215.67 & 4211.76 & 2.464566 & 0.000006 & 30.67 & 0.78 & 14.123 & 0.021 \\
H$\:$I & 1215.67 & 4214.71 & 2.466985 & 0.000015 & 23.07 & 1.72 & 13.328 & 0.030 \\
H$\:$I & 1215.67 & 4217.25 & 2.469076 & 0.000060 & 53.40 & 7.81 & 13.219 & 0.052 \\
H$\:$I & 1215.67 & 4219.01 & 2.470529 & 0.000023 & 32.63 & 2.49 & 13.823 & 0.030 \\
H$\:$I & 1215.67 & 4219.84 & 2.471210 & 0.000026 & 22.25 & 2.58 & 13.431 & 0.058 \\
H$\:$I & 1215.67 & 4229.09 & 2.478820 & 0.000301 & 100.00 & 28.49 & 13.280 & 0.141 \\
H$\:$I & 1215.67 & 4231.37 & 2.480691 & 0.000009 & 18.62 & 1.84 & 15.088 & 0.288 \\
H$\:$I & 1215.67 & 4232.20 & 2.481372 & 0.000145 & 100.00 & 16.89 & 13.988 & 0.063 \\
H$\:$I & 1215.67 & 4234.24 & 2.483056 & 0.000048 & 39.33 & 4.71 & 14.801 & 0.165 \\
H$\:$I & 1215.67 & 4236.21 & 2.484674 & 0.000073 & 84.35 & 12.28 & 14.694 & 0.038 \\
H$\:$I & 1215.67 & 4238.21 & 2.486319 & 0.000016 & 21.96 & 2.72 & 15.256 & 0.350 \\
H$\:$I & 1215.67 & 4239.29 & 2.487205 & 0.000050 & 46.66 & 4.51 & 13.653 & 0.046 \\
H$\:$I & 1215.67 & 4244.90 & 2.491824 & 0.000042 & 19.82 & 5.42 & 12.519 & 0.098 \\
H$\:$I & 1215.67 & 4250.77 & 2.496646 & 0.000007 & 21.78 & 0.80 & 13.569 & 0.017 \\
H$\:$I & 1215.67 & 4252.47 & 2.498043 & 0.000018 & 34.88 & 2.14 & 13.336 & 0.024 \\
H$\:$I & 1215.67 & 4254.49 & 2.499703 & 0.000026 & 27.36 & 2.46 & 13.547 & 0.041 \\
H$\:$I & 1215.67 & 4255.17 & 2.500261 & 0.000013 & 20.03 & 1.19 & 13.737 & 0.031 \\
H$\:$I & 1215.67 & 4257.69 & 2.502333 & 0.000024 & 20.67 & 2.68 & 13.090 & 0.052 \\
H$\:$I & 1215.67 & 4258.96 & 2.503379 & 0.000009 & 37.42 & 1.40 & 14.557 & 0.048 \\
H$\:$I & 1215.67 & 4268.38 & 2.511126 & 0.000022 & 23.03 & 2.67 & 13.133 & 0.046 \\
H$\:$I & 1215.67 & 4269.76 & 2.512266 & 0.000066 & 51.96 & 8.68 & 13.138 & 0.058 \\
H$\:$I & 1215.67 & 4273.74 & 2.515535 & 0.000081 & 52.65 & 11.12 & 12.949 & 0.079 \\
H$\:$I & 1215.67 & 4282.77 & 2.522968 & 0.000041 & 29.73 & 4.74 & 12.897 & 0.060 \\
H$\:$I & 1215.67 & 4284.49 & 2.524385 & 0.000037 & 23.69 & 4.67 & 12.736 & 0.070 \\
H$\:$I & 1215.67 & 4285.88 & 2.525523 & 0.000013 & 27.70 & 1.57 & 13.395 & 0.021 \\
H$\:$I & 1215.67 & 4287.25 & 2.526649 & 0.000006 & 30.35 & 1.04 & 14.342 & 0.034 \\
H$\:$I & 1215.67 & 4288.74 & 2.527875 & 0.000027 & 37.67 & 3.31 & 13.682 & 0.035 \\
H$\:$I & 1215.67 & 4289.78 & 2.528730 & 0.000035 & 34.58 & 3.02 & 13.499 & 0.046 \\
H$\:$I & 1215.67 & 4294.48 & 2.532599 & 0.000022 & 15.58 & 2.70 & 12.612 & 0.061 \\
H$\:$I & 1215.67 & 4295.63 & 2.533542 & 0.000071 & 32.00 & 8.87 & 12.521 & 0.100 \\
H$\:$I & 1215.67 & 4297.89 & 2.535407 & 0.000040 & 37.24 & 4.83 & 12.881 & 0.048 \\
H$\:$I & 1215.67 & 4301.71 & 2.538543 & 0.000006 & 41.54 & 0.71 & 14.068 & 0.010 \\
H$\:$I & 1215.67 & 4305.52 & 2.541685 & 0.000006 & 7.79 & 0.72 & 12.875 & 0.031 \\
H$\:$I & 1215.67 & 4308.59 & 2.544209 & 0.000067 & 25.23 & 8.37 & 12.554 & 0.122 \\
H$\:$I & 1215.67 & 4309.40 & 2.544876 & 0.000043 & 21.98 & 5.87 & 12.668 & 0.094 \\
Si$\:$II & 1190.42 & 4314.51 & 2.624365 & 0.000003 & 10.63 & 0.28 & 13.410 & 0.012 \\
Si$\:$II & 1190.42 & 4314.81 & 2.624617 & 0.000003 & 3.27 & 0.33 & 13.076 & 0.025 \\
H$\:$I & 1215.67 & 4315.23 & 2.549668 & 0.000061 & 58.07 & 3.40 & 13.940 & 0.075 \\
Si$\:$II & 1190.42 & 4315.59 & 2.625274 & 0.000007 & 16.77 & 0.28 & 16.655 & 0.040 \\
Si$\:$II & 1190.42 & 4316.31 & 2.625883 & 0.000009 & 9.60 & 0.57 & 14.167 & 0.040 \\
Si$\:$II & 1190.42 & 4316.70 & 2.626211 & 0.000009 & 8.58 & 1.01 & 12.602 & 0.046 \\
H$\:$I & 1215.67 & 4318.67 & 2.552497 & 0.000011 & 23.42 & 1.32 & 13.497 & 0.026 \\
H$\:$I & 1215.67 & 4319.78 & 2.553408 & 0.000053 & 73.41 & 30.83 & 12.815 & 0.160 \\
H$\:$I & 1215.67 & 4321.62 & 2.554927 & 0.000012 & 6.80 & 1.63 & 12.616 & 0.073 \\
H$\:$I & 1215.67 & 4322.77 & 2.555873 & 0.000077 & 34.34 & 9.37 & 12.734 & 0.101 \\
H$\:$I & 1215.67 & 4323.90 & 2.556799 & 0.000041 & 9.23 & 5.38 & 12.206 & 0.188 \\
Si$\:$II & 1193.29 & 4324.92 & 2.624365 & 0.000003 & 10.63 & 0.28 & 13.410 & 0.012 \\
Si$\:$II & 1193.29 & 4325.22 & 2.624617 & 0.000003 & 3.27 & 0.33 & 13.076 & 0.025 \\
Si$\:$II & 1193.29 & 4326.01 & 2.625274 & 0.000007 & 16.77 & 0.28 & 16.655 & 0.040 \\
Si$\:$II & 1193.29 & 4326.73 & 2.625883 & 0.000009 & 9.60 & 0.57 & 14.167 & 0.040 \\
Si$\:$II & 1193.29 & 4327.12 & 2.626211 & 0.000009 & 8.58 & 1.01 & 12.602 & 0.046 \\
H$\:$I & 1215.67 & 4327.67 & 2.559904 & 0.000047 & 17.53 & 5.85 & 12.485 & 0.122 \\
H$\:$I & 1215.67 & 4333.49 & 2.564688 & 0.000029 & 22.84 & 3.53 & 12.833 & 0.056 \\
H$\:$I & 1215.67 & 4336.43 & 2.567108 & 0.000006 & 21.76 & 0.62 & 13.805 & 0.018 \\
H$\:$I & 1215.67 & 4339.68 & 2.569779 & 0.000004 & 32.74 & 0.85 & 14.968 & 0.061 \\
H$\:$I & 1215.67 & 4344.23 & 2.573525 & 0.000020 & 9.78 & 2.56 & 12.446 & 0.094 \\
H$\:$I & 1215.67 & 4344.91 & 2.574084 & 0.000007 & 24.55 & 0.83 & 13.643 & 0.013 \\
H$\:$I & 1215.67 & 4347.31 & 2.576061 & 0.000040 & 45.92 & 5.05 & 13.117 & 0.040 \\
\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
N$\:$I & 1199.55 & 4348.59 & 2.625185 & 0.000013 & 19.12 & 1.51 & 14.704 & 0.072 \\
N$\:$I & 1199.55 & 4348.82 & 2.625376 & 0.000041 & 33.77 & 2.34 & 14.387 & 0.153 \\
N$\:$I & 1199.55 & 4349.12 & 2.625624 & 0.000006 & 7.64 & 0.74 & 14.318 & 0.050 \\
N$\:$I & 1200.22 & 4351.04 & 2.625185 & 0.000013 & 19.12 & 1.51 & 14.704 & 0.072 \\
N$\:$I & 1200.22 & 4351.27 & 2.625376 & 0.000041 & 33.77 & 2.34 & 14.387 & 0.153 \\
N$\:$I & 1200.22 & 4351.56 & 2.625624 & 0.000006 & 7.64 & 0.74 & 14.318 & 0.050 \\
H$\:$I & 1215.67 & 4352.60 & 2.580412 & 0.000021 & 36.93 & 1.71 & 13.831 & 0.032 \\
N$\:$I & 1200.71 & 4352.80 & 2.625185 & 0.000013 & 19.12 & 1.51 & 14.704 & 0.072 \\
N$\:$I & 1200.71 & 4353.03 & 2.625376 & 0.000041 & 33.77 & 2.34 & 14.387 & 0.153 \\
N$\:$I & 1200.71 & 4353.33 & 2.625624 & 0.000006 & 7.64 & 0.74 & 14.318 & 0.050 \\
H$\:$I & 1215.67 & 4356.04 & 2.583239 & 0.000044 & 74.97 & 4.55 & 13.522 & 0.031 \\
H$\:$I & 1215.67 & 4356.39 & 2.583530 & 0.000016 & 19.35 & 2.33 & 13.071 & 0.063 \\
H$\:$I & 1215.67 & 4359.51 & 2.586095 & 0.000088 & 100.00 & 12.36 & 13.238 & 0.049 \\
H$\:$I & 1215.67 & 4363.89 & 2.589694 & 0.000106 & 100.00 & 14.81 & 13.161 & 0.059 \\
H$\:$I & 1215.67 & 4366.49 & 2.591832 & 0.000012 & 29.51 & 1.41 & 13.449 & 0.020 \\
H$\:$I & 1215.67 & 4368.80 & 2.593736 & 0.000098 & 94.39 & 12.32 & 13.310 & 0.051 \\
Si$\:$III & 1206.50 & 4369.47 & 2.621601 & 0.000007 & 8.18 & 0.78 & 12.466 & 0.035 \\
H$\:$I & 1215.67 & 4372.33 & 2.596643 & 0.000244 & 26.50 & 16.01 & 12.760 & 0.483 \\
Si$\:$III & 1206.50 & 4372.66 & 2.624248 & 0.000012 & 4.97 & 2.14 & 13.591 & 0.921 \\
Si$\:$III & 1206.50 & 4373.77 & 2.625171 & 0.000023 & 40.88 & 10.62 & 14.370 & 0.319 \\
Si$\:$III & 1206.50 & 4375.01 & 2.626200 & 0.000016 & 9.76 & 1.69 & 14.128 & 0.387 \\
H$\:$I & 1215.67 & 4377.77 & 2.601116 & 0.000019 & 14.87 & 2.28 & 12.932 & 0.057 \\
H$\:$I & 1215.67 & 4381.85 & 2.604468 & 0.000011 & 38.78 & 1.40 & 14.296 & 0.030 \\
H$\:$I & 1215.67 & 4383.41 & 2.605754 & 0.000028 & 32.69 & 4.01 & 13.365 & 0.041 \\
H$\:$I & 1215.67 & 4384.67 & 2.606787 & 0.000008 & 23.10 & 1.31 & 14.277 & 0.071 \\
H$\:$I & 1215.67 & 4387.39 & 2.609027 & 0.000085 & 54.05 & 10.47 & 13.153 & 0.083 \\
H$\:$I & 1215.67 & 4389.35 & 2.610643 & 0.000044 & 13.70 & 5.54 & 12.595 & 0.138 \\
H$\:$I & 1215.67 & 4390.36 & 2.611472 & 0.000016 & 17.13 & 1.69 & 13.687 & 0.049 \\
Si$\:$II & 1260.42 & 4390.88 & 2.483654 & 0.000009 & 13.65 & 0.94 & 13.072 & 0.029 \\
Si$\:$II & 1260.42 & 4391.14 & 2.483862 & 0.000007 & 4.78 & 1.35 & 12.479 & 0.096 \\
Si$\:$II & 1260.42 & 4391.41 & 2.484076 & 0.000003 & 6.96 & 0.40 & 13.032 & 0.016 \\
H$\:$I & 1215.67 & 4393.48 & 2.614033 & 0.000017 & 24.21 & 2.38 & 14.146 & 0.103 \\
H$\:$I & 1215.67 & 4407.51 & 2.625579 & 0.000049 & 78.50 & 46.63 & 20.761 & 0.007 \\
H$\:$I & 1215.67 & 4425.57 & 2.640430 & 0.000039 & 14.96 & 4.62 & 12.802 & 0.113 \\
H$\:$I & 1215.67 & 4428.98 & 2.643236 & 0.000047 & 19.01 & 5.62 & 12.739 & 0.110 \\
H$\:$I & 1215.67 & 4431.24 & 2.645099 & 0.000016 & 22.89 & 1.85 & 13.374 & 0.033 \\
H$\:$I & 1215.67 & 4433.34 & 2.646828 & 0.000060 & 57.20 & 7.06 & 13.267 & 0.049 \\
H$\:$I & 1215.67 & 4436.10 & 2.649093 & 0.000063 & 40.77 & 7.51 & 12.902 & 0.072 \\
H$\:$I & 1215.67 & 4439.03 & 2.651502 & 0.000052 & 64.59 & 5.54 & 13.415 & 0.039 \\
H$\:$I & 1215.67 & 4440.79 & 2.652952 & 0.000080 & 24.28 & 13.30 & 12.479 & 0.348 \\
H$\:$I & 1215.67 & 4441.98 & 2.653930 & 0.000302 & 100.00 & 29.02 & 13.158 & 0.135 \\
H$\:$I & 1215.67 & 4445.36 & 2.656714 & 0.000069 & 37.86 & 8.71 & 12.693 & 0.087 \\
H$\:$I & 1215.67 & 4447.41 & 2.658396 & 0.000095 & 47.04 & 12.19 & 12.662 & 0.100 \\
H$\:$I & 1215.67 & 4449.50 & 2.660116 & 0.000078 & 48.30 & 9.62 & 12.850 & 0.083 \\
H$\:$I & 1215.67 & 4452.20 & 2.662337 & 0.000149 & 100.00 & 25.36 & 12.995 & 0.091 \\
H$\:$I & 1215.67 & 4454.48 & 2.664216 & 0.000016 & 14.11 & 2.10 & 13.332 & 0.086 \\
H$\:$I & 1215.67 & 4454.69 & 2.664383 & 0.000013 & 38.57 & 1.26 & 13.875 & 0.023 \\
H$\:$I & 1215.67 & 4456.40 & 2.665794 & 0.000049 & 43.14 & 7.70 & 12.926 & 0.062 \\
H$\:$I & 1215.67 & 4457.79 & 2.666937 & 0.000054 & 29.58 & 7.43 & 12.631 & 0.094 \\
H$\:$I & 1215.67 & 4459.12 & 2.668033 & 0.000016 & 30.80 & 1.75 & 13.550 & 0.022 \\
H$\:$I & 1215.67 & 4460.01 & 2.668760 & 0.000087 & 26.55 & 13.00 & 12.622 & 0.286 \\
H$\:$I & 1215.67 & 4461.30 & 2.669828 & 0.000011 & 23.93 & 2.00 & 13.310 & 0.055 \\
H$\:$I & 1215.67 & 4462.13 & 2.670511 & 0.000315 & 100.00 & 29.25 & 13.169 & 0.154 \\
H$\:$I & 1215.67 & 4463.87 & 2.671936 & 0.000025 & 13.83 & 3.57 & 12.427 & 0.112 \\
H$\:$I & 1215.67 & 4465.44 & 2.673230 & 0.000023 & 20.58 & 2.78 & 12.819 & 0.048 \\
C$\:$IV & 1548.20 & 4466.27 & 1.884823 & 0.000002 & 5.23 & 0.30 & 13.851 & 0.044 \\
H$\:$I & 1215.67 & 4466.60 & 2.674188 & 0.000046 & 29.62 & 4.22 & 12.945 & 0.065 \\
C$\:$IV & 1550.77 & 4473.70 & 1.884823 & 0.000002 & 5.23 & 0.30 & 13.851 & 0.044 \\
Fe$\:$II & 1144.94 & 4476.93 & 2.910193 & 0.000003 & 10.10 & 0.28 & 13.658 & 0.010 \\
H$\:$I & 1215.67 & 4477.15 & 2.682861 & 0.000072 & 44.64 & 7.38 & 13.220 & 0.048 \\
H$\:$I & 1215.67 & 4478.39 & 2.683881 & 0.000072 & 35.44 & 7.04 & 12.968 & 0.098 \\
H$\:$I & 1215.67 & 4480.43 & 2.685562 & 0.000065 & 32.17 & 8.31 & 12.665 & 0.089 \\
Si$\:$II & 1526.71 & 4481.13 & 1.935161 & 0.000005 & 1.66 & 2.06 & 13.059 & 0.179 \\
\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
Si$\:$II & 1526.71 & 4481.28 & 1.935259 & 0.000034 & 11.16 & 3.95 & 13.086 & 0.161 \\
H$\:$I & 1215.67 & 4483.04 & 2.687711 & 0.000161 & 78.46 & 23.65 & 12.863 & 0.100 \\
H$\:$I & 1215.67 & 4485.30 & 2.689567 & 0.000045 & 21.08 & 3.30 & 13.850 & 0.130 \\
H$\:$I & 1215.67 & 4485.92 & 2.690076 & 0.000025 & 53.35 & 1.26 & 14.325 & 0.030 \\
H$\:$I & 1215.67 & 4488.50 & 2.692196 & 0.000062 & 34.84 & 6.63 & 13.230 & 0.083 \\
H$\:$I & 1215.67 & 4489.50 & 2.693025 & 0.000040 & 26.24 & 3.18 & 14.058 & 0.076 \\
N$\:$V & 1238.82 & 4490.14 & 2.624522 & 0.000007 & 6.64 & 0.90 & 13.246 & 0.039 \\
H$\:$I & 1215.67 & 4490.47 & 2.693822 & 0.000036 & 30.94 & 1.64 & 14.509 & 0.076 \\
N$\:$V & 1238.82 & 4491.94 & 2.625976 & 0.000026 & 14.29 & 3.23 & 12.827 & 0.085 \\
H$\:$I & 1215.67 & 4493.46 & 2.696279 & 0.000068 & 63.01 & 9.53 & 12.985 & 0.051 \\
Mg$\:$II & 1239.93 & 4495.10 & 2.625286 & 0.000016 &  26.73 &   3.17 & 15.502  &  0.082 \\
Mg$\:$II & 1239.93 & 4495.55 & 2.625646 & 0.000003 &   8.28 &   0.62 & 15.319  &  0.091 \\
H$\:$I & 1215.67 & 4495.89 & 2.698284  & 0.000011 &  28.41  &   1.22&  13.584 &   0.018 \\
Mg$\:$II & 1240.40 & 4496.80 &  2.625286 & 0.000016 &  26.73 &   3.17 & 15.502 &   0.082 \\
Mg$\:$II & 1240.40 & 4497.25 & 2.625646 & 0.000003  &  8.28  &  0.62 & 15.319  &  0.091 \\
H$\:$I & 1215.67 & 4498.31 & 2.700265 & 0.000016 & 31.99 & 1.97 & 13.193 & 0.025 \\
H$\:$I & 1215.67 & 4500.06 & 2.701707 & 0.000037 & 26.43 & 6.39 & 12.677 & 0.153 \\
H$\:$I & 1215.67 & 4501.11 & 2.702570 & 0.000158 & 100.00 & 14.04 & 13.217 & 0.069 \\
H$\:$I & 1215.67 & 4503.10 & 2.704212 & 0.000037 & 12.88 & 4.92 & 12.134 & 0.150 \\
N$\:$V & 1242.80 & 4504.57 & 2.624522 & 0.000007 & 6.64 & 0.90 & 13.246 & 0.039 \\
N$\:$V & 1242.80 & 4506.38 & 2.625976 & 0.000026 & 14.29 & 3.23 & 12.827 & 0.085 \\
H$\:$I & 1215.67 & 4509.44 & 2.709421 & 0.000004 & 38.40 & 0.78 & 15.040 & 0.048 \\
H$\:$I & 1215.67 & 4512.95 & 2.712308 & 0.000022 & 35.05 & 2.58 & 13.013 & 0.027 \\
H$\:$I & 1215.67 & 4514.16 & 2.713305 & 0.000011 & 13.99 & 1.63 & 13.035 & 0.088 \\
H$\:$I & 1215.67 & 4514.78 & 2.713818 & 0.000019 & 35.26 & 2.51 & 13.665 & 0.027 \\
H$\:$I & 1215.67 & 4516.55 & 2.715271 & 0.000004 & 37.27 & 0.91 & 14.805 & 0.039 \\
H$\:$I & 1215.67 & 4518.45 & 2.716834 & 0.000010 & 38.43 & 1.31 & 13.537 & 0.012 \\
H$\:$I & 1215.67 & 4520.13 & 2.718220 & 0.000014 & 35.32 & 1.90 & 13.327 & 0.031 \\
H$\:$I & 1215.67 & 4522.04 & 2.719789 & 0.000158 & 100.00 & 25.88 & 13.025 & 0.089 \\
H$\:$I & 1215.67 & 4525.26 & 2.722435 & 0.000110 & 65.97 & 14.82 & 12.824 & 0.089 \\
H$\:$I & 1215.67 & 4528.79 & 2.725343 & 0.000281 & 100.00 & 23.54 & 13.412 & 0.123 \\
H$\:$I & 1215.67 & 4530.20 & 2.726498 & 0.000008 & 36.73 & 1.30 & 14.321 & 0.022 \\
H$\:$I & 1215.67 & 4531.81 & 2.727829 & 0.000133 & 46.96 & 15.03 & 12.666 & 0.138 \\
S$\:$II & 1250.58 & 4533.73 & 2.625284 & 0.000007 & 17.78 & 0.91 & 14.992 & 0.022 \\
S$\:$II & 1250.58 & 4534.16 & 2.625633 & 0.000006 & 6.68 & 0.75 & 14.673 & 0.053 \\
S$\:$II & 1250.58 & 4534.40 & 2.625820 & 0.000039 & 10.48 & 3.69 & 14.093 & 0.173 \\
O$\:$I & 1302.17 & 4536.31 & 2.483654 & 0.000000 & 18.09 & 0.00 & 13.698 & 0.040 \\
O$\:$I & 1302.17 & 4536.86 & 2.484076 & 0.000000 & 9.22 & 0.00 & 12.903 & 0.160 \\
H$\:$I & 1215.67 & 4538.76 & 2.733545 & 0.000008 & 26.15 & 0.86 & 13.853 & 0.014 \\
H$\:$I & 1215.67 & 4539.61 & 2.734239 & 0.000013 & 18.92 & 1.32 & 13.316 & 0.028 \\
C$\:$IV & 1548.20 & 4541.89 & 1.933663 & 0.000005 & 8.01 & 0.77 & 13.064 & 0.033 \\
H$\:$I & 1215.67 & 4543.60 & 2.737520 & 0.000728 & 77.36 & 58.69 & 12.841 & 0.411 \\
Si$\:$II & 1304.37 & 4543.98 & 2.483654 & 0.000009 & 13.65 & 0.94 & 13.072 & 0.029 \\
C$\:$IV & 1548.19 & 4544.11 & 1.935102 & 0.000004 & 12.96 & 0.83 & 13.706 & 0.037 \\
Si$\:$II & 1304.37 & 4544.25 & 2.483862 & 0.000007 & 4.78 & 1.35 & 12.479 & 0.096 \\
Si$\:$II & 1304.37 & 4544.53 & 2.484076 & 0.000003 & 6.96 & 0.40 & 13.032 & 0.016 \\
C$\:$IV & 1548.20 & 4544.70 & 1.935480 & 0.000009 & 12.12 & 1.87 & 13.258 & 0.096 \\
C$\:$IV & 1548.20 & 4545.20 & 1.935805 & 0.000007 & 13.40 & 1.17 & 13.562 & 0.048 \\
S$\:$II & 1253.81 & 4545.42 & 2.625284 & 0.000007 & 17.78 & 0.91 & 14.992 & 0.022 \\
C$\:$IV & 1548.20 & 4545.72 & 1.936137 & 0.000005 & 8.05 & 0.86 & 13.437 & 0.048 \\
S$\:$II & 1253.81 & 4545.86 & 2.625633 & 0.000006 & 6.68 & 0.75 & 14.673 & 0.053 \\
S$\:$II & 1253.81 & 4546.10 & 2.625820 & 0.000039 & 10.48 & 3.69 & 14.093 & 0.173 \\
C$\:$IV & 1548.20 & 4546.88 & 1.936890 & 0.000008 & 6.05 & 1.45 & 12.637 & 0.070 \\
C$\:$IV & 1550.77 & 4549.44 & 1.933663 & 0.000005 & 8.01 & 0.77 & 13.064 & 0.033 \\
H$\:$I & 1215.67 & 4551.32 & 2.743878 & 0.000025 & 37.42 & 1.16 & 14.784 & 0.058 \\
C$\:$IV & 1550.77 & 4551.67 & 1.935102 & 0.000004 & 12.96 & 0.83 & 13.706 & 0.037 \\
C$\:$IV & 1550.77 & 4552.26 & 1.935480 & 0.000009 & 12.12 & 1.87 & 13.258 & 0.096 \\
H$\:$I & 1215.67 & 4552.56 & 2.744891 & 0.000127 & 47.28 & 26.75 & 13.676 & 0.414 \\
C$\:$IV & 1550.77 & 4552.76 & 1.935805 & 0.000007 & 13.40 & 1.17 & 13.562 & 0.048 \\
C$\:$IV & 1550.77 & 4553.28 & 1.936137 & 0.000005 & 8.05 & 0.86 & 13.437 & 0.048 \\
H$\:$I & 1215.67 & 4553.74 & 2.745866 & 0.001025 & 66.64 & 58.89 & 13.222 & 0.721 \\
C$\:$IV & 1550.77 & 4554.44 & 1.936890 & 0.000008 & 6.05 & 1.45 & 12.637 & 0.070 \\
H$\:$I & 1215.67 & 4554.72 & 2.746675 & 0.000028 & 16.94 & 5.21 & 12.671 & 0.211 \\
\hline  
\end{tabular}
\end{minipage}
\end{table*}
\newpage
\setcounter{table}{3}
\begin{table*}
\begin{minipage}{120mm}
\caption{\rm Absorption line parameter list}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
H$\:$I & 1215.67 & 4555.48 & 2.747295 & 0.000030 & 8.99 & 5.44 & 12.065 & 0.286 \\
H$\:$I & 1215.67 & 4556.82 & 2.748399 & 0.000009 & 24.56 & 1.02 & 13.374 & 0.020 \\
H$\:$I & 1215.67 & 4558.45 & 2.749737 & 0.000050 & 70.61 & 4.54 & 13.675 & 0.031 \\
H$\:$I & 1215.67 & 4558.90 & 2.750113 & 0.000010 & 12.46 & 1.00 & 13.333 & 0.044 \\
H$\:$I & 1215.67 & 4559.37 & 2.750500 & 0.000056 & 22.11 & 6.56 & 12.911 & 0.171 \\
H$\:$I & 1215.67 & 4560.90 & 2.751753 & 0.000003 & 20.84 & 0.41 & 13.904 & 0.012 \\
H$\:$I & 1215.67 & 4563.09 & 2.753555 & 0.000120 & 100.00 & 19.56 & 13.040 & 0.064 \\
H$\:$I & 1215.67 & 4564.74 & 2.754910 & 0.000004 & 2.09 & 0.74 & 12.770 & 0.095 \\
H$\:$I & 1215.67 & 4565.32 & 2.755393 & 0.000006 & 25.99 & 0.81 & 13.910 & 0.011 \\
S$\:$II & 1259.52 & 4566.12 & 2.625284 & 0.000007 & 17.78 & 0.91 & 14.992 & 0.022 \\
S$\:$II & 1259.52 & 4566.56 & 2.625633 & 0.000006 & 6.68 & 0.75 & 14.673 & 0.053 \\
H$\:$I & 1215.67 & 4566.73 & 2.756550 & 0.000044 & 37.13 & 3.38 & 13.369 & 0.049 \\
S$\:$II & 1259.52 & 4566.79 & 2.625820 & 0.000039 & 10.48 & 3.69 & 14.093 & 0.173 \\
Si$\:$II & 1260.42 & 4568.23 & 2.624365 & 0.000003 & 10.63 & 0.28 & 13.410 & 0.012 \\
Si$\:$II & 1260.42 & 4568.55 & 2.624617 & 0.000003 & 3.27 & 0.33 & 13.076 & 0.025 \\
Si$\:$II & 1260.42 & 4569.38 & 2.625274 & 0.000007 & 16.77 & 0.28 & 16.655 & 0.040 \\
Si$\:$II & 1260.42 & 4570.15 & 2.625883 & 0.000009 & 9.60 & 0.57 & 14.167 & 0.040 \\
Si$\:$II & 1260.42 & 4570.56 & 2.626211 & 0.000009 & 8.58 & 1.01 & 12.602 & 0.046 \\
H$\:$I & 1215.67 & 4571.89 & 2.760796 & 0.000008 & 33.70 & 0.94 & 13.558 & 0.010 \\
H$\:$I & 1215.67 & 4573.22 & 2.761886 & 0.000011 & 33.04 & 1.27 & 13.374 & 0.014 \\
H$\:$I & 1215.67 & 4576.39 & 2.764499 & 0.000175 & 98.17 & 20.89 & 13.046 & 0.089 \\
H$\:$I & 1215.67 & 4579.60 & 2.767135 & 0.000081 & 96.57 & 14.68 & 13.427 & 0.062 \\
H$\:$I & 1215.67 & 4581.01 & 2.768299 & 0.000018 & 24.13 & 2.93 & 12.933 & 0.074 \\
H$\:$I & 1215.67 & 4583.43 & 2.770287 & 0.000048 & 100.00 & 5.74 & 13.488 & 0.021 \\
H$\:$I & 1215.67 & 4587.06 & 2.773273 & 0.000012 & 37.74 & 1.36 & 13.356 & 0.014 \\
H$\:$I & 1215.67 & 4590.84 & 2.776380 & 0.000176 & 100.00 & 14.30 & 13.360 & 0.073 \\
H$\:$I & 1215.67 & 4592.24 & 2.777534 & 0.000004 & 28.48 & 0.88 & 14.566 & 0.041 \\
H$\:$I & 1215.67 & 4593.76 & 2.778787 & 0.000011 & 18.93 & 1.36 & 13.132 & 0.027 \\
H$\:$I & 1215.67 & 4594.54 & 2.779425 & 0.000031 & 17.23 & 4.20 & 12.671 & 0.090 \\
H$\:$I & 1215.67 & 4595.43 & 2.780159 & 0.000006 & 25.86 & 0.73 & 14.016 & 0.015 \\
H$\:$I & 1215.67 & 4596.61 & 2.781132 & 0.000048 & 22.44 & 6.88 & 12.429 & 0.106 \\
H$\:$I & 1215.67 & 4602.52 & 2.785990 & 0.000017 & 44.32 & 1.69 & 13.770 & 0.015 \\
H$\:$I & 1215.67 & 4603.92 & 2.787142 & 0.000006 & 28.33 & 0.85 & 14.527 & 0.042 \\
H$\:$I & 1215.67 & 4608.80 & 2.791154 & 0.000048 & 29.18 & 5.67 & 12.592 & 0.069 \\
H$\:$I & 1215.67 & 4610.29 & 2.792382 & 0.000050 & 33.26 & 4.98 & 12.948 & 0.091 \\
H$\:$I & 1215.67 & 4612.09 & 2.793865 & 0.000339 & 59.49 & 18.90 & 13.818 & 0.272 \\
H$\:$I & 1215.67 & 4613.78 & 2.795255 & 0.000019 & 46.91 & 1.36 & 16.186 & 0.101 \\
H$\:$I & 1215.67 & 4616.62 & 2.797589 & 0.000070 & 43.92 & 9.37 & 13.028 & 0.082 \\
H$\:$I & 1215.67 & 4617.54 & 2.798348 & 0.000006 & 21.57 & 0.57 & 13.750 & 0.015 \\
H$\:$I & 1215.67 & 4622.08 & 2.802077 & 0.000052 & 59.83 & 6.30 & 12.915 & 0.037 \\
H$\:$I & 1215.67 & 4623.76 & 2.803462 & 0.000004 & 21.64 & 0.41 & 13.617 & 0.008 \\
H$\:$I & 1215.67 & 4626.44 & 2.805671 & 0.000007 & 15.54 & 0.82 & 12.911 & 0.019 \\
H$\:$I & 1215.67 & 4632.63 & 2.810756 & 0.000017 & 24.98 & 1.94 & 12.793 & 0.029 \\
H$\:$I & 1215.67 & 4634.24 & 2.812082 & 0.000008 & 22.85 & 0.90 & 13.097 & 0.015 \\
H$\:$I & 1215.67 & 4638.98 & 2.815980 & 0.000055 & 37.55 & 6.05 & 12.787 & 0.063 \\
Si$\:$III & 1206.50 & 4640.16 & 2.845968 & 0.000009 & 12.75 & 1.21 & 12.484 & 0.063 \\
Si$\:$III & 1206.50 & 4640.61 & 2.846340 & 0.000043 & 44.16 & 4.73 & 12.776 & 0.052 \\
Si$\:$III & 1206.50 & 4640.67 & 2.846386 & 0.000009 & 8.34 & 1.60 & 12.156 & 0.103 \\
Si$\:$III & 1206.50 & 4641.87 & 2.847381 & 0.000002 & 5.59 & 0.33 & 12.848 & 0.036 \\
Si$\:$III & 1206.50 & 4642.24 & 2.847690 & 0.000064 & 33.73 & 5.54 & 12.258 & 0.077 \\
Si$\:$III & 1206.50 & 4644.01 & 2.849158 & 0.000017 & 5.23 & 2.63 & 11.465 & 0.146 \\
Si$\:$III & 1206.50 & 4644.56 & 2.849617 & 0.000012 & 4.61 & 0.54 & 15.786 & 0.032 \\
Si$\:$III & 1206.50 & 4644.89 & 2.849887 & 0.000017 & 6.25 & 1.29 & 12.748 & 0.101 \\
H$\:$I & 1215.67 & 4646.17 & 2.821894 & 0.000034 & 35.12 & 4.19 & 12.854 & 0.042 \\
H$\:$I & 1215.67 & 4647.89 & 2.823315 & 0.000016 & 34.95 & 1.90 & 13.136 & 0.019 \\
C$\:$II & 1334.53 & 4649.10 & 2.483693 & 0.000014 & 15.95 & 2.10 & 13.828 & 0.152 \\
H$\:$I & 1215.67 & 4649.51 & 2.824646 & 0.000125 & 29.77 & 5.95 & 13.276 & 0.200 \\
C$\:$II & 1334.53 & 4649.62 & 2.484077 & 0.000003 & 4.11 & 0.57 & 13.571 & 0.044 \\
H$\:$I & 1215.67 & 4652.09 & 2.826766 & 0.000033 & 51.40 & 3.86 & 13.140 & 0.027 \\
Si$\:$II & 1190.42 & 4654.10 & 2.909643 & 0.000003 & 8.10 & 0.50 & 12.476 & 0.035 \\
Si$\:$II & 1190.42 & 4654.71 & 2.910154 & 0.000011 & 31.31 & 1.33 & 13.266 & 0.016 \\
Si$\:$II & 1190.42 & 4654.72 & 2.910164 & 0.000003 & 7.79 & 0.22 & 14.011 & 0.034 \\
Si$\:$II & 1190.42 & 4654.87 & 2.910289 & 0.000028 & 11.42 & 0.88 & 13.331 & 0.132 \\
\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
Si$\:$II & 1190.42 & 4655.47 & 2.910793 & 0.000002 & 6.02 & 0.30 & 12.414 & 0.018 \\
Si$\:$II & 1190.42 & 4655.85 & 2.911111 & 0.000001 & 10.40 & 0.19 & 12.853 & 0.006 \\
Si$\:$II & 1190.42 & 4656.21 & 2.911411 & 0.000011 & 3.70 & 1.87 & 11.272 & 0.095 \\
H$\:$I & 1215.67 & 4657.55 & 2.831258 & 0.000031 & 16.23 & 4.15 & 12.539 & 0.119 \\
H$\:$I & 1215.67 & 4658.32 & 2.831891 & 0.000044 & 84.19 & 3.93 & 13.537 & 0.020 \\
H$\:$I & 1215.67 & 4662.54 & 2.835365 & 0.000005 & 63.11 & 1.10 & 15.715 & 0.056 \\
Si$\:$II & 1193.29 & 4665.34 & 2.909643 & 0.000003 & 8.10 & 0.50 & 12.476 & 0.035 \\
Si$\:$II & 1193.29 & 4665.95 & 2.910154 & 0.000011 & 31.31 & 1.33 & 13.266 & 0.016 \\
Si$\:$II & 1193.29 & 4665.96 & 2.910164 & 0.000003 & 7.79 & 0.22 & 14.011 & 0.034 \\
Si$\:$II & 1193.29 & 4666.11 & 2.910289 & 0.000028 & 11.42 & 0.88 & 13.331 & 0.132 \\
H$\:$I & 1215.67 & 4666.38 & 2.838523 & 0.000008 & 41.59 & 0.94 & 14.290 & 0.023 \\
Si$\:$II & 1193.29 & 4666.71 & 2.910793 & 0.000002 & 6.02 & 0.30 & 12.414 & 0.018 \\
Si$\:$II & 1193.29 & 4667.09 & 2.911111 & 0.000001 & 10.40 & 0.19 & 12.853 & 0.006 \\
Si$\:$II & 1193.29 & 4667.45 & 2.911411 & 0.000011 & 3.70 & 1.87 & 11.272 & 0.095 \\
H$\:$I & 1215.67 & 4668.10 & 2.839941 & 0.000014 & 22.80 & 1.89 & 13.121 & 0.038 \\
H$\:$I & 1215.67 & 4669.55 & 2.841133 & 0.000040 & 24.84 & 6.31 & 12.680 & 0.163 \\
H$\:$I & 1215.67 & 4670.23 & 2.841690 & 0.000132 & 91.92 & 9.92 & 13.311 & 0.064 \\
H$\:$I & 1215.67 & 4674.35 & 2.845081 & 0.000024 & 23.22 & 1.49 & 13.669 & 0.049 \\
H$\:$I & 1215.67 & 4677.68 & 2.847815 & 0.000013 & 62.87 & 0.62 & 18.253 & 0.062 \\
H$\:$I & 1215.67 & 4681.74 & 2.851154 & 0.000048 & 68.28 & 5.49 & 13.334 & 0.040 \\
H$\:$I & 1215.67 & 4684.58 & 2.853494 & 0.000025 & 21.66 & 2.90 & 12.589 & 0.047 \\
H$\:$I & 1215.67 & 4688.20 & 2.856475 & 0.000025 & 24.58 & 2.75 & 12.640 & 0.041 \\
N$\:$I & 1199.55 & 4690.47 & 2.910194 & 0.000003 & 20.19 & 0.31 & 13.242 & 0.035 \\
N$\:$I & 1200.22 & 4693.09 & 2.910194 & 0.000003 & 20.19 & 0.31 & 13.242 & 0.035 \\
N$\:$I & 1200.71 & 4695.01 & 2.910194 & 0.000003 & 20.19 & 0.31 & 13.242 & 0.035 \\
H$\:$I & 1215.67 & 4689.84 & 2.857823 & 0.000005 & 24.23 & 0.54 & 13.540 & 0.009 \\
H$\:$I & 1215.67 & 4692.23 & 2.859788 & 0.000020 & 35.56 & 2.31 & 13.031 & 0.023 \\
H$\:$I & 1215.67 & 4693.66 & 2.860968 & 0.000010 & 31.33 & 1.07 & 13.343 & 0.013 \\
H$\:$I & 1215.67 & 4695.49 & 2.862468 & 0.000026 & 13.27 & 3.15 & 12.227 & 0.081 \\
H$\:$I & 1215.67 & 4697.06 & 2.863761 & 0.000003 & 40.51 & 0.41 & 14.403 & 0.010 \\
H$\:$I & 1215.67 & 4700.24 & 2.866377 & 0.000301 & 100.00 & 29.90 & 12.955 & 0.142 \\
H$\:$I & 1215.67 & 4702.84 & 2.868515 & 0.000083 & 81.04 & 8.78 & 13.333 & 0.060 \\
H$\:$I & 1215.67 & 4704.68 & 2.870028 & 0.000029 & 20.18 & 3.98 & 12.461 & 0.089 \\
H$\:$I & 1215.67 & 4705.93 & 2.871052 & 0.000008 & 34.30 & 1.00 & 13.531 & 0.015 \\
H$\:$I & 1215.67 & 4708.48 & 2.873153 & 0.000684 & 100.00 & 44.32 & 13.342 & 0.318 \\
H$\:$I & 1215.67 & 4709.78 & 2.874219 & 0.000007 & 51.04 & 1.69 & 14.297 & 0.030 \\
H$\:$I & 1215.67 & 4712.41 & 2.876386 & 0.000018 & 28.92 & 3.50 & 13.305 & 0.124 \\
H$\:$I & 1215.67 & 4713.19 & 2.877031 & 0.000082 & 62.05 & 4.64 & 13.710 & 0.055 \\
Si$\:$III & 1206.50 & 4717.07 & 2.909713 & 0.000009 & 7.66 & 0.61 & 12.934 & 0.067 \\
Si$\:$III & 1206.50 & 4717.67 & 2.910208 & 0.000011 & 19.68 & 3.44 & 13.701 & 0.090 \\
Si$\:$III & 1206.50 & 4719.01 & 2.911317 & 0.000031 & 28.25 & 5.81 & 14.503 & 0.343 \\
O$\:$I & 1302.17 & 4720.72 & 2.625274 & 0.000000 & 22.22 & 0.00 & 18.090 & 0.153 \\
O$\:$I & 1302.17 & 4721.94 & 2.626211 & 0.000000 & 11.36 & 0.00 & 13.259 & 0.388 \\
H$\:$I & 1215.67 & 4722.33 & 2.884545 & 0.000018 & 23.95 & 1.79 & 13.604 & 0.031 \\
H$\:$I & 1215.67 & 4723.31 & 2.885351 & 0.000015 & 16.85 & 1.99 & 12.948 & 0.042 \\
H$\:$I & 1215.67 & 4724.02 & 2.885940 & 0.000052 & 19.75 & 7.13 & 12.464 & 0.125 \\
H$\:$I & 1215.67 & 4725.32 & 2.887010 & 0.000006 & 34.67 & 0.64 & 14.003 & 0.010 \\
Si$\:$II & 1304.37 & 4727.52 & 2.624365 & 0.000003 & 10.63 & 0.28 & 13.410 & 0.012 \\
Si$\:$II & 1304.37 & 4727.85 & 2.624617 & 0.000003 & 3.27 & 0.33 & 13.076 & 0.025 \\
Si$\:$II & 1304.37 & 4728.70 & 2.625274 & 0.000007 & 16.77 & 0.28 & 16.655 & 0.040 \\
Si$\:$II & 1304.37 & 4729.50 & 2.625883 & 0.000009 & 9.60 & 0.57 & 14.167 & 0.040 \\
Si$\:$II & 1304.37 & 4729.92 & 2.626211 & 0.000009 & 8.58 & 1.01 & 12.602 & 0.046 \\
H$\:$I & 1215.67 & 4735.73 & 2.895573 & 0.000004 & 26.07 & 0.44 & 13.997 & 0.011 \\
H$\:$I & 1215.67 & 4737.49 & 2.897021 & 0.000005 & 43.82 & 0.59 & 14.245 & 0.008 \\
H$\:$I & 1215.67 & 4739.68 & 2.898819 & 0.000042 & 18.95 & 4.86 & 12.365 & 0.094 \\
H$\:$I & 1215.67 & 4741.29 & 2.900141 & 0.000012 & 43.68 & 1.12 & 13.834 & 0.012 \\
H$\:$I & 1215.67 & 4743.22 & 2.901728 & 0.000024 & 67.04 & 2.80 & 13.748 & 0.016 \\
H$\:$I & 1215.67 & 4746.20 & 2.904185 & 0.000037 & 29.01 & 4.24 & 12.913 & 0.068 \\
H$\:$I & 1215.67 & 4747.93 & 2.905605 & 0.000050 & 33.29 & 6.10 & 13.106 & 0.090 \\
H$\:$I & 1215.67 & 4753.47 & 2.910160 & 0.000031 & 58.77 & 1.71 & 19.795 & 0.006 \\
H$\:$I & 1215.67 & 4760.20 & 2.915699 & 0.000038 & 67.99 & 2.60 & 17.021 & 0.205 \\
H$\:$I & 1215.67 & 4763.77 & 2.918631 & 0.000011 & 24.29 & 1.09 & 13.496 & 0.019 \\
H$\:$I & 1215.67 & 4766.71 & 2.921050 & 0.000033 & 22.35 & 3.80 & 12.549 & 0.065 \\
\hline  
\end{tabular}
\end{minipage}
\end{table*}
\newpage
\setcounter{table}{3}
\begin{table*}
\begin{minipage}{120mm}
\caption{\rm Absorption line parameter list}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
H$\:$I & 1215.67 & 4768.45 & 2.922484 & 0.000010 & 14.87 & 1.15 & 12.841 & 0.028 \\
H$\:$I & 1215.67 & 4774.49 & 2.927459 &  0.000016 &  34.91  &   1.62 & 13.320  &  0.018\\
Ni$\:$II & 1317.22 & 4775.07 & 2.625111 &  0.000296 &   31.35 &   10.65 &  13.310 &    0.527\\
Ni$\:$II & 1317.22 & 4775.30 &2.625286 & 0.000016 &  17.20 &   3.17 & 13.532 &   0.275\\
Ni$\:$II & 1317.22 & 4775.77 &2.625646 & 0.000003  &  5.33  &  0.62 & 13.168 &   0.063\\
Ni$\:$II & 1317.22 & 4776.04 &2.625847 &  0.000046 &  15.20  &   4.54 & 12.921 & 0.159\\
H$\:$I & 1215.67 & 4777.80 & 2.930174 & 0.000005 & 29.71 & 0.52 & 14.054 & 0.010 \\
H$\:$I & 1215.67 & 4778.92 & 2.931097 & 0.000071 & 25.10 & 10.02 & 12.333 & 0.150 \\
H$\:$I & 1215.67 & 4781.16 & 2.932938 & 0.000004 & 23.84 & 0.45 & 14.116 & 0.018 \\
H$\:$I & 1215.67 & 4782.55 & 2.934086 & 0.000008 & 19.21 & 0.90 & 13.261 & 0.018 \\
H$\:$I & 1215.67 & 4783.67 & 2.935006 & 0.000018 & 35.25 & 2.07 & 13.275 & 0.020 \\
H$\:$I & 1215.67 & 4786.47 & 2.937308 & 0.000245 & 31.05 & 11.80 & 13.087 & 0.344 \\
H$\:$I & 1215.67 & 4786.99 & 2.937736 & 0.000011 & 19.38 & 1.29 & 14.035 & 0.041 \\
H$\:$I & 1215.67 & 4787.98 & 2.938546 & 0.000021 & 10.98 & 3.37 & 12.762 & 0.213 \\
H$\:$I & 1215.67 & 4788.63 & 2.939084 & 0.000072 & 55.16 & 10.13 & 13.669 & 0.085 \\
H$\:$I & 1215.67 & 4788.75 & 2.939180 & 0.000015 & 18.78 & 2.44 & 13.562 & 0.098 \\
H$\:$I & 1215.67 & 4790.48 & 2.940604 & 0.000070 & 60.27 & 5.99 & 13.557 & 0.050 \\
H$\:$I & 1215.67 & 4791.40 & 2.941360 & 0.000014 & 13.47 & 2.01 & 12.801 & 0.076 \\
H$\:$I & 1215.67 & 4794.04 & 2.943531 & 0.000004 & 42.61 & 0.83 & 15.108 & 0.045 \\
H$\:$I & 1215.67 & 4795.69 & 2.944895 & 0.000024 & 8.63 & 3.21 & 12.179 & 0.140 \\
H$\:$I & 1215.67 & 4796.68 & 2.945706 & 0.000061 & 34.04 & 4.18 & 13.427 & 0.076 \\
H$\:$I & 1215.67 & 4798.25 & 2.946998 & 0.000008 & 36.81 & 2.65 & 15.405 & 0.152 \\
H$\:$I & 1215.67 & 4799.71 & 2.948196 & 0.000046 & 21.45 & 2.72 & 13.149 & 0.103 \\
H$\:$I & 1215.67 & 4803.11 & 2.950996 & 0.000013 & 28.53 & 1.46 & 13.164 & 0.019 \\
H$\:$I & 1215.67 & 4804.14 & 2.951839 & 0.000020 & 27.57 & 2.27 & 12.951 & 0.031 \\
H$\:$I & 1215.67 & 4810.56 & 2.957122 & 0.000026 & 29.24 & 2.88 & 12.681 & 0.036 \\
H$\:$I & 1215.67 & 4812.56 & 2.958766 & 0.000007 & 22.39 & 0.73 & 13.120 & 0.012 \\
H$\:$I & 1215.67 & 4814.85 & 2.960656 & 0.000017 & 19.46 & 1.84 & 12.593 & 0.034 \\
H$\:$I & 1215.67 & 4817.96 & 2.963207 & 0.000018 & 26.26 & 1.92 & 12.753 & 0.027 \\
H$\:$I & 1215.67 & 4819.29 & 2.964301 & 0.000020 & 14.30 & 2.21 & 12.315 & 0.053 \\
H$\:$I & 1215.67 & 4821.75 & 2.966330 & 0.000013 & 19.25 & 1.38 & 12.705 & 0.026 \\
H$\:$I & 1215.67 & 4826.06 & 2.969876 & 0.000026 & 47.08 & 0.92 & 14.562 & 0.031 \\
H$\:$I & 1215.67 & 4827.11 & 2.970740 & 0.000022 & 20.21 & 1.14 & 14.083 & 0.063 \\
H$\:$I & 1215.67 & 4828.55 & 2.971925 & 0.000038 & 62.74 & 4.39 & 13.147 & 0.025 \\
H$\:$I & 1215.67 & 4830.78 & 2.973757 & 0.000032 & 15.02 & 3.62 & 12.103 & 0.084 \\
H$\:$I & 1215.67 & 4831.74 & 2.974549 & 0.000022 & 13.53 & 2.46 & 12.208 & 0.062 \\
C$\:$II & 1334.53 & 4833.14 & 2.621597 & 0.000004 & 3.19 & 0.60 & 12.755 & 0.031 \\
H$\:$I & 1215.67 & 4834.48 & 2.976798 & 0.000018 & 17.31 & 2.06 & 12.469 & 0.041 \\
H$\:$I & 1215.67 & 4836.24 & 2.978247 & 0.000115 & 22.92 & 9.56 & 12.377 & 0.200 \\
C$\:$II & 1334.53 & 4836.90 & 2.624411 & 0.000012 & 16.07 & 1.02 & 14.296 & 0.045 \\
C$\:$II & 1334.53 & 4838.15 & 2.625353 & 0.000012 & 36.62 & 0.77 & 15.650 & 0.043 \\
C$\:$II* & 1335.71 & 4842.31 & 2.625274 & 0.000018 & 5.02 & 2.65 & 12.404 & 0.114 \\
C$\:$II* & 1335.71 & 4842.79 & 2.625635 & 0.000010 & 4.07 & 1.56 & 12.589 & 0.072 \\
H$\:$I & 1215.67 & 4845.44 & 2.985813 & 0.000029 & 63.31 & 5.08 & 13.212 & 0.041 \\
H$\:$I & 1215.67 & 4845.49 & 2.985853 & 0.000003 & 21.08 & 0.50 & 13.767 & 0.013 \\
N$\:$V & 1238.82 & 4845.63 & 2.911485 & 0.000009 & 1.84 & 2.06 & 12.758 & 0.116 \\
H$\:$I & 1215.67 & 4848.44 & 2.988283 & 0.000002 & 22.08 & 0.31 & 14.177 & 0.015 \\
H$\:$I & 1215.67 & 4849.28 & 2.988975 & 0.000006 & 5.07 & 0.94 & 12.387 & 0.054 \\
H$\:$I & 1215.67 & 4849.82 & 2.989419 & 0.000014 & 23.63 & 1.69 & 12.937 & 0.024 \\
H$\:$I & 1215.67 & 4851.69 & 2.990960 & 0.000022 & 33.30 & 1.15 & 13.947 & 0.026 \\
H$\:$I & 1215.67 & 4852.16 & 2.991345 & 0.000010 & 12.56 & 1.47 & 13.328 & 0.088 \\
H$\:$I & 1215.67 & 4852.93 & 2.991980 & 0.000006 & 21.66 & 0.56 & 13.539 & 0.011 \\
H$\:$I & 1215.67 & 4855.40 & 2.994009 & 0.000007 & 26.66 & 0.49 & 14.690 & 0.029 \\
Si$\:$IV & 1393.76 & 4855.57 & 2.483805 & 0.000003 & 8.32 & 0.51 & 12.875 & 0.032 \\
Si$\:$IV & 1393.76 & 4856.19 & 2.484248 & 0.000032 & 22.30 & 1.53 & 13.027 & 0.084 \\
H$\:$I & 1215.67 & 4857.48 & 2.995722 & 0.000020 & 12.89 & 2.86 & 12.512 & 0.128 \\
H$\:$I & 1215.67 & 4858.48 & 2.996544 & 0.000008 & 52.18 & 0.73 & 14.144 & 0.006 \\
Si$\:$IV & 1393.76 & 4858.72 & 2.486051 & 0.000021 & 38.14 & 2.74 & 12.788 & 0.026 \\
H$\:$I & 1215.67 & 4860.72 & 2.998382 & 0.000007 & 33.98 & 0.81 & 13.723 & 0.009 \\
N$\:$V & 1242.80 & 4861.21 & 2.911485 & 0.000009 & 1.84 & 2.06 & 12.758 & 0.116 \\
H$\:$I & 1215.67 & 4861.53 & 2.999053 & 0.000016 & 14.14 & 1.82 & 13.094 & 0.075 \\
H$\:$I & 1215.67 & 4862.27 & 2.999657 & 0.000006 & 23.74 & 0.77 & 14.333 & 0.021 \\
H$\:$I & 1215.67 & 4863.23 & 3.000453 & 0.000023 & 18.39 & 2.23 & 12.692 & 0.051 \\
\hline  
\end{tabular}
\end{minipage}
\end{table*}
\newpage
\setcounter{table}{3}
\begin{table*}
\begin{minipage}{120mm}
\caption{\rm Absorption line parameter list}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
H$\:$I & 1215.67 & 4864.71 & 3.001668 & 0.000012 & 21.57 & 2.09 & 13.080 & 0.112 \\
H$\:$I & 1215.67 & 4865.28 & 3.002140 & 0.000271 & 40.55 & 15.24 & 12.708 & 0.276 \\
H$\:$I & 1215.67 & 4868.81 & 3.005042 & 0.000094 & 93.08 & 13.04 & 12.824 & 0.053 \\
H$\:$I & 1215.67 & 4870.75 & 3.006637 & 0.000064 & 32.89 & 3.43 & 14.099 & 0.334 \\
H$\:$I & 1215.67 & 4871.32 & 3.007104 & 0.000568 & 43.09 & 24.65 & 13.782 & 0.704 \\
H$\:$I & 1215.67 & 4873.02 & 3.008506 & 0.000011 & 19.09 & 1.88 & 12.934 & 0.091 \\
H$\:$I & 1215.67 & 4873.32 & 3.008747 & 0.000148 & 67.53 & 10.46 & 13.387 & 0.102 \\
H$\:$I & 1215.67 & 4875.33 & 3.010406 & 0.000018 & 40.71 & 2.35 & 13.174 & 0.040 \\
H$\:$I & 1215.67 & 4877.55 & 3.012226 & 0.000110 & 95.26 & 23.85 & 13.074 & 0.096 \\
H$\:$I & 1215.67 & 4878.97 & 3.013396 & 0.000023 & 27.56 & 4.23 & 12.590 & 0.128 \\
H$\:$I & 1215.67 & 4880.95 & 3.015023 & 0.000122 & 57.37 & 9.68 & 13.141 & 0.100 \\
H$\:$I & 1215.67 & 4881.77 & 3.015699 & 0.000010 & 27.48 & 2.23 & 13.077 & 0.094 \\
H$\:$I & 1215.67 & 4883.41 & 3.017048 & 0.000018 & 46.82 & 1.85 & 13.058 & 0.015 \\
H$\:$I & 1215.67 & 4886.56 & 3.019643 & 0.000031 & 41.71 & 2.39 & 13.135 & 0.029 \\
Si$\:$IV & 1402.77 & 4886.98 & 2.483805 & 0.000003 & 8.32 & 0.51 & 12.875 & 0.032 \\
Si$\:$IV & 1402.77 & 4887.60 & 2.484248 & 0.000032 & 22.30 & 1.53 & 13.027 & 0.084 \\
H$\:$I & 1215.67 & 4887.74 & 3.020615 & 0.000048 & 30.33 & 2.86 & 13.086 & 0.065 \\
S$\:$II & 1250.58 & 4890.01 & 2.910191 & 0.000003 & 12.96 & 0.27 & 13.664 & 0.024 \\
Si$\:$IV & 1402.77 & 4890.13 & 2.486051 & 0.000021 & 38.14 & 2.74 & 12.788 & 0.026 \\
H$\:$I & 1215.67 & 4900.54 & 3.031141 & 0.000045 & 45.00 & 5.57 & 12.603 & 0.042 \\
H$\:$I & 1215.67 & 4901.87 & 3.032234 & 0.000004 & 25.28 & 0.43 & 13.525 & 0.007 \\
S$\:$II & 1253.81 & 4902.64 & 2.910191 & 0.000003 & 12.96 & 0.27 & 13.664 & 0.024 \\
H$\:$I & 1215.67 & 4902.76 & 3.032967 & 0.000019 & 24.65 & 1.84 & 12.742 & 0.032 \\
Al$\:$II & 1670.79 & 4904.03 & 1.935159 & 0.000002 & 1.73 & 0.49 & 11.544 & 0.024 \\
Al$\:$II & 1670.79 & 4904.15 & 1.935231 & 0.000004 & 17.69 & 0.74 & 11.895 & 0.020 \\
Al$\:$II & 1670.79 & 4904.17 & 1.935243 & 0.000004 & 1.42 & 1.50 & 11.152 & 0.057 \\
H$\:$I & 1215.67 & 4906.97 & 3.036431 & 0.000028 & 15.91 & 3.63 & 11.962 & 0.078 \\
H$\:$I & 1215.67 & 4913.35 & 3.041680 & 0.000278 & 70.16 & 14.94 & 12.879 & 0.162 \\
H$\:$I & 1215.67 & 4914.29 & 3.042455 & 0.000010 & 35.34 & 2.29 & 13.183 & 0.075 \\
H$\:$I & 1215.67 & 4916.42 & 3.044202 & 0.000046 & 42.81 & 5.01 & 12.444 & 0.044 \\
H$\:$I & 1215.67 & 4919.75 & 3.046940 & 0.000027 & 16.98 & 1.50 & 13.034 & 0.105 \\
H$\:$I & 1215.67 & 4920.17 & 3.047284 & 0.000032 & 19.38 & 2.20 & 13.112 & 0.092 \\
H$\:$I & 1215.67 & 4920.37 & 3.047453 & 0.000150 & 45.14 & 7.73 & 12.627 & 0.169 \\
H$\:$I & 1215.67 & 4922.82 & 3.049466 & 0.000014 & 10.05 & 2.02 & 12.298 & 0.113 \\
H$\:$I & 1215.67 & 4923.11 & 3.049704 & 0.000003 & 29.99 & 0.20 & 13.710 & 0.005 \\
S$\:$II & 1259.52 & 4924.96 & 2.910191 & 0.000003 & 12.96 & 0.27 & 13.664 & 0.024 \\
Si$\:$II & 1260.42 & 4927.80 & 2.909643 & 0.000003 & 8.10 & 0.50 & 12.476 & 0.035 \\
Si$\:$II & 1260.42 & 4928.45 & 2.910154 & 0.000011 & 31.31 & 1.33 & 13.266 & 0.016 \\
Si$\:$II & 1260.42 & 4928.46 & 2.910164 & 0.000003 & 7.79 & 0.22 & 14.011 & 0.034 \\
Si$\:$II & 1260.42 & 4928.62 & 2.910289 & 0.000028 & 11.42 & 0.88 & 13.331 & 0.132 \\
Si$\:$II & 1260.42 & 4929.25 & 2.910793 & 0.000002 & 6.02 & 0.30 & 12.414 & 0.018 \\
Si$\:$II & 1260.42 & 4929.65 & 2.911111 & 0.000001 & 10.40 & 0.19 & 12.853 & 0.006 \\
Si$\:$II & 1260.37 & 4929.83 & 2.911411 & 0.000011 & 3.70 & 1.87 & 11.272 & 0.095 \\
Ni$\:$II & 1370.13 & 4966.87 & 2.625111 &  0.000296 &   31.35 &   10.65 &  13.310 &    0.527\\
Ni$\:$II & 1370.13 & 4967.11 &2.625286 & 0.000016 &  17.20 &   3.17 & 13.532 &   0.275\\
Ni$\:$II & 1370.13 & 4967.60 &2.625646 & 0.000003  &  5.33  &  0.62 & 13.168 &   0.063\\
Ni$\:$II & 1370.13 & 4967.88 &2.625847 &  0.000046 &  15.20  &   4.54 & 12.921 & 0.159\\
??? & 5044.30 & 5044.30 & 0.000000 & 0.000007 & 18.62 & 3.00 & 12.358 & 0.057 \\
Si$\:$IV & 1393.76 & 5047.62 & 2.621594 & 0.000001 & 3.46 & 0.16 & 12.963 & 0.016 \\
Si$\:$IV & 1393.76 & 5050.93 & 2.623971 & 0.000038 & 34.14 & 10.45 & 12.163 & 0.120 \\
Si$\:$IV & 1393.76 & 5051.38 & 2.624292 & 0.000003 & 5.04 & 0.54 & 12.811 & 0.050 \\
Si$\:$IV & 1393.76 & 5051.67 & 2.624499 & 0.000007 & 16.75 & 0.84 & 13.302 & 0.021 \\
Si$\:$IV & 1393.76 & 5052.60 & 2.625173 & 0.000002 & 20.04 & 0.30 & 14.026 & 0.007 \\
Si$\:$IV & 1393.76 & 5053.21 & 2.625607 & 0.000005 & 6.22 & 0.83 & 12.607 & 0.055 \\
Si$\:$IV & 1393.76 & 5053.70 & 2.625958 & 0.000011 & 29.66 & 1.20 & 13.247 & 0.016 \\
Si$\:$IV & 1402.77 & 5080.27 & 2.621594 & 0.000001 & 3.46 & 0.16 & 12.963 & 0.016 \\
Si$\:$IV & 1402.77 & 5083.60 & 2.623971 & 0.000038 & 34.14 & 10.45 & 12.163 & 0.120 \\
Si$\:$IV & 1402.77 & 5084.05 & 2.624292 & 0.000003 & 5.04 & 0.54 & 12.811 & 0.050 \\
Si$\:$IV & 1402.77 & 5084.34 & 2.624499 & 0.000007 & 16.75 & 0.84 & 13.302 & 0.021 \\
Si$\:$IV & 1402.77 & 5085.29 & 2.625173 & 0.000002 & 20.04 & 0.30 & 14.026 & 0.007 \\
Si$\:$IV & 1402.77 & 5085.89 & 2.625607 & 0.000005 & 6.22 & 0.83 & 12.607 & 0.055 \\
Si$\:$IV & 1402.77 & 5086.39 & 2.625958 & 0.000011 & 29.66 & 1.20 & 13.247 & 0.016 \\
O$\:$I & 1302.17 & 5091.02 & 2.909643 & 0.000000 & 10.73 & 0.00 & 13.000 & 0.062 \\
\hline  
\end{tabular}
\end{minipage}
\end{table*}
\newpage
\setcounter{table}{3}
\begin{table*}
\begin{minipage}{120mm}
\caption{\rm Absorption line parameter list}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
O$\:$I & 1302.17 & 5091.69 & 2.910164 & 0.000000 & 10.33 & 0.00 & 14.837 & 0.043 \\
O$\:$I & 1302.17 & 5091.86 & 2.910289 & 0.000000 & 15.14 & 0.00 & 14.229 & 0.116 \\
O$\:$I & 1302.17 & 5092.51 & 2.910793 & 0.000000 & 7.97 & 0.00 & 12.460 & 0.187 \\
O$\:$I & 1302.17 & 5092.93 & 2.911111 & 0.000000 & 13.78 & 0.00 & 13.002 & 0.067 \\
Si$\:$II & 1304.37 & 5099.62 & 2.909643 & 0.000003 & 8.10 & 0.50 & 12.476 & 0.035 \\
Si$\:$II & 1304.37 & 5100.29 & 2.910154 & 0.000011 & 31.31 & 1.33 & 13.266 & 0.016 \\
Si$\:$II & 1304.37 & 5100.30 & 2.910164 & 0.000003 & 7.79 & 0.22 & 14.011 & 0.034 \\
Si$\:$II & 1304.37 & 5100.47 & 2.910289 & 0.000028 & 11.42 & 0.88 & 13.331 & 0.132 \\
Si$\:$II & 1304.37 & 5101.12 & 2.910793 & 0.000002 & 6.02 & 0.30 & 12.414 & 0.018 \\
Si$\:$II & 1304.37 & 5101.54 & 2.911111 & 0.000001 & 10.40 & 0.19 & 12.853 & 0.006 \\
Si$\:$II & 1304.37 & 5101.92 & 2.911411 & 0.000011 & 3.70 & 1.87 & 11.272 & 0.095 \\
C$\:$II & 1334.53 & 5134.40 & 2.847341 & 0.000007 & 6.02 & 0.87 & 12.808 & 0.039 \\
C$\:$II & 1334.53 & 5137.44 & 2.849618 & 0.000004 & 4.55 & 0.70 & 13.191 & 0.051 \\

C$\:$II & 1334.53 & 5137.48 & 2.849649 & 0.000007 & 21.80 & 1.12 & 13.609 & 0.020 \\
C$\:$II & 1334.53 & 5138.33 & 2.850285 & 0.000025 & 10.04 & 3.26 & 12.477 & 0.105 \\
C$\:$II & 1334.53 & 5217.56 & 2.909653 & 0.000014 & 8.96 & 4.01 & 13.283 & 0.433 \\
C$\:$II & 1334.53 & 5218.17 & 2.910111 & 0.000290 & 25.80 & 26.69 & 13.833 & 0.810 \\
C$\:$II & 1334.53 & 5218.30 & 2.910207 & 0.000013 & 14.47 & 2.49 & 14.444 & 0.223 \\
C$\:$II & 1334.53 & 5219.10 & 2.910809 & 0.000005 & 8.04 & 0.80 & 13.378 & 0.042 \\
C$\:$II & 1334.53 & 5219.51 & 2.911114 & 0.000003 & 9.82 & 0.55 & 13.755 & 0.015 \\
C$\:$II & 1334.53 & 5219.87 & 2.911388 & 0.000023 & 6.18 & 2.94 & 12.496 & 0.148 \\
Ni$\:$II & 1454.84 & 5273.96 & 2.625111 &  0.000296 &   31.35 &   10.65 &  13.310 &    0.527\\
Ni$\:$II & 1454.84 & 5274.21 &2.625286 & 0.000016 &  17.20 &   3.17 & 13.532 &   0.275\\
Ni$\:$II & 1454.84 & 5274.73 &2.625646 & 0.000003  &  5.33  &  0.62 & 13.168 &   0.063\\
Ni$\:$II & 1454.84 & 5275.03 &2.625847 &  0.000046 &  15.20  &   4.54 & 12.921 & 0.159\\
Si$\:$II & 1526.71 & 5318.52 & 2.483654 & 0.000009 & 13.65 & 0.94 & 13.072 & 0.029 \\
Si$\:$II & 1526.71 & 5318.84 & 2.483862 & 0.000007 & 4.78 & 1.35 & 12.479 & 0.096 \\
Si$\:$II & 1526.71 & 5319.16 & 2.484076 & 0.000003 & 6.96 & 0.40 & 13.032 & 0.016 \\
C$\:$IV & 1548.20 & 5324.27 & 2.439015 & 0.000004 & 11.07 & 0.49 & 12.870 & 0.015 \\
C$\:$IV & 1550.77 & 5333.12 & 2.439015 & 0.000004 & 11.07 & 0.49 & 12.870 & 0.015 \\
Si$\:$IV & 1393.76 & 5344.46 & 2.834577 & 0.000010 & 16.74 & 1.15 & 12.481 & 0.024 \\
Si$\:$IV & 1393.76 & 5360.29 & 2.845935 & 0.000009 & 9.23 & 1.25 & 12.242 & 0.054 \\
Si$\:$IV & 1393.76 & 5360.92 & 2.846389 & 0.000016 & 14.54 & 2.13 & 12.254 & 0.057 \\
Si$\:$IV & 1393.76 & 5361.60 & 2.846877 & 0.000029 & 9.93 & 3.74 & 11.764 & 0.140 \\
Si$\:$IV & 1393.76 & 5362.27 & 2.847356 & 0.000002 & 6.16 & 0.19 & 12.934 & 0.011 \\
Si$\:$IV & 1393.76 & 5362.92 & 2.847818 & 0.000009 & 13.74 & 1.12 & 12.511 & 0.032 \\
Si$\:$IV & 1393.76 & 5365.16 & 2.849430 & 0.000004 & 1.58 & 0.47 & 12.693 & 0.062 \\
Si$\:$IV & 1393.76 & 5365.22 & 2.849471 & 0.000013 & 32.75 & 0.85 & 13.357 & 0.020 \\
Si$\:$IV & 1393.76 & 5365.41 & 2.849608 & 0.000002 & 7.22 & 0.32 & 13.585 & 0.013 \\
Si$\:$IV & 1393.76 & 5365.77 & 2.849866 & 0.000003 & 6.48 & 0.38 & 12.997 & 0.023 \\
Si$\:$IV & 1402.77 & 5379.03 & 2.834577 & 0.000010 & 16.74 & 1.15 & 12.481 & 0.024 \\
C$\:$IV & 1548.19 & 5389.02 & 2.480842 & 0.000028 & 26.85 & 3.63 & 12.771 & 0.056 \\
C$\:$IV & 1548.19 & 5393.59 & 2.483793 & 0.000005 & 9.33 & 0.94 & 12.815 & 0.051 \\
C$\:$IV & 1548.19 & 5394.11 & 2.484130 & 0.000002 & 6.82 & 0.33 & 13.139 & 0.021 \\
C$\:$IV & 1548.19 & 5394.21 & 2.484194 & 0.000025 & 43.94 & 2.07 & 13.360 & 0.028 \\
Si$\:$IV & 1402.77 & 5394.96 & 2.845935 & 0.000009 & 9.23 & 1.25 & 12.242 & 0.054 \\
Si$\:$IV & 1402.77 & 5395.60 & 2.846389 & 0.000016 & 14.54 & 2.13 & 12.254 & 0.057 \\
Si$\:$IV & 1402.77 & 5396.28 & 2.846877 & 0.000029 & 9.93 & 3.74 & 11.764 & 0.140 \\
C$\:$IV & 1548.20 & 5396.62 & 2.485746 & 0.000026 & 12.54 & 3.64 & 12.224 & 0.103 \\
Si$\:$IV & 1402.77 & 5396.95 & 2.847356 & 0.000002 & 6.16 & 0.19 & 12.934 & 0.011 \\
Si$\:$IV & 1402.77 & 5397.60 & 2.847818 & 0.000009 & 13.74 & 1.12 & 12.511 & 0.032 \\
C$\:$IV & 1548.20 & 5397.61 & 2.486386 & 0.000006 & 20.01 & 0.62 & 13.379 & 0.013 \\
C$\:$IV & 1548.20 & 5397.94 & 2.486600 & 0.000004 & 2.41 & 1.00 & 12.415 & 0.061 \\
C$\:$IV & 1550.77 & 5397.99 & 2.480842 & 0.000028 & 26.85 & 3.63 & 12.771 & 0.056 \\
Si$\:$IV & 1402.77 & 5399.87 & 2.849430 & 0.000004 & 1.58 & 0.47 & 12.693 & 0.062 \\
Si$\:$IV & 1402.77 & 5399.92 & 2.849471 & 0.000013 & 32.75 & 0.85 & 13.357 & 0.020 \\
Si$\:$IV & 1402.77 & 5400.11 & 2.849608 & 0.000002 & 7.22 & 0.32 & 13.585 & 0.013 \\
Si$\:$IV & 1402.77 & 5400.48 & 2.849866 & 0.000003 & 6.48 & 0.38 & 12.997 & 0.023 \\
C$\:$IV & 1550.77 & 5402.56 & 2.483793 & 0.000005 & 9.33 & 0.94 & 12.815 & 0.051 \\
C$\:$IV & 1550.77 & 5403.09 & 2.484130 & 0.000002 & 6.82 & 0.33 & 13.139 & 0.021 \\
C$\:$IV & 1550.77 & 5403.18 & 2.484194 & 0.000025 & 43.94 & 2.07 & 13.360 & 0.028 \\
C$\:$IV & 1550.77 & 5405.59 & 2.485746 & 0.000026 & 12.54 & 3.64 & 12.224 & 0.103 \\
C$\:$IV & 1550.77 & 5406.58 & 2.486386 & 0.000006 & 20.01 & 0.62 & 13.379 & 0.013 \\
\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
C$\:$IV & 1550.77 & 5406.92 & 2.486600 & 0.000004 & 2.41 & 1.00 & 12.415 & 0.061 \\
Al$\:$III & 1854.72 & 5443.90 & 1.935163 & 0.000003 & 5.93 & 0.45 & 12.219 & 0.020 \\
Si$\:$IV & 1393.76 & 5449.90 & 2.910228 & 0.000007 & 27.87 & 0.85 & 12.990 & 0.011 \\
Si$\:$IV & 1393.76 & 5450.74 & 2.910827 & 0.000003 & 7.62 & 0.38 & 12.731 & 0.021 \\
Si$\:$IV & 1393.76 & 5451.29 & 2.911224 & 0.000006 & 21.18 & 0.71 & 13.073 & 0.011 \\
Si$\:$IV & 1393.76 & 5452.68 & 2.912224 & 0.000023 & 14.36 & 2.82 & 12.051 & 0.065 \\
Si$\:$IV & 1393.76 & 5453.42 & 2.912751 & 0.000011 & 13.01 & 1.38 & 12.306 & 0.035 \\
Al$\:$III & 1862.79 & 5467.59 & 1.935163 & 0.000003 & 5.93 & 0.45 & 12.219 & 0.020 \\
Si$\:$IV & 1402.77 & 5485.15 & 2.910228 & 0.000007 & 27.87 & 0.85 & 12.990 & 0.011 \\
Si$\:$IV & 1402.77 & 5485.99 & 2.910827 & 0.000003 & 7.62 & 0.38 & 12.731 & 0.021 \\
Si$\:$IV & 1402.77 & 5486.55 & 2.911224 & 0.000006 & 21.18 & 0.71 & 13.073 & 0.011 \\
Si$\:$IV & 1402.77 & 5487.95 & 2.912224 & 0.000023 & 14.36 & 2.82 & 12.051 & 0.065 \\
Si$\:$IV & 1402.77 & 5488.69 & 2.912751 & 0.000011 & 13.01 & 1.38 & 12.306 & 0.035 \\
Fe$\:$II & 2344.21 & 5504.06 & 1.347933 & 0.000002 & 3.97 & 0.48 & 12.108 & 0.023 \\
Fe$\:$II & 2344.21 & 5504.50 & 1.348120 & 0.000001 & 4.55 & 0.28 & 12.386 & 0.014 \\
Fe$\:$II & 2344.21 & 5505.46 & 1.348531 & 0.000001 & 6.55 & 0.11 & 12.996 & 0.006 \\
Si$\:$II & 1526.71 & 5533.34 & 2.624365 & 0.000003 & 10.63 & 0.28 & 13.410 & 0.012 \\
Si$\:$II & 1526.71 & 5533.73 & 2.624617 & 0.000003 & 3.27 & 0.33 & 13.076 & 0.025 \\
Si$\:$II & 1526.71 & 5534.73 & 2.625274 & 0.000007 & 16.77 & 0.28 & 16.655 & 0.040 \\
Si$\:$II & 1526.71 & 5535.66 & 2.625883 & 0.000009 & 9.60 & 0.57 & 14.167 & 0.040 \\
Si$\:$II & 1526.71 & 5536.16 & 2.626211 & 0.000009 & 8.58 & 1.01 & 12.602 & 0.046 \\
Fe$\:$II & 2374.46 & 5575.08 & 1.347933 & 0.000002 & 3.97 & 0.48 & 12.108 & 0.023 \\
Fe$\:$II & 2374.46 & 5575.52 & 1.348120 & 0.000001 & 4.55 & 0.28 & 12.386 & 0.014 \\
Fe$\:$II & 2374.46 & 5576.50 & 1.348531 & 0.000001 & 6.55 & 0.11 & 12.996 & 0.006 \\
Fe$\:$II & 2382.77 & 5594.57 & 1.347933 & 0.000002 & 3.97 & 0.48 & 12.108 & 0.023 \\
Fe$\:$II & 2382.77 & 5595.02 & 1.348120 & 0.000001 & 4.55 & 0.28 & 12.386 & 0.014 \\
Fe$\:$II & 2382.77 & 5596.00 & 1.348531 & 0.000001 & 6.55 & 0.11 & 12.996 & 0.006 \\
Fe$\:$II & 1608.45 & 5603.05 & 2.483501 & 0.000027 & 12.05 & 3.56 & 12.700 & 0.099 \\
C$\:$IV & 1548.20 & 5606.90 & 2.621572 & 0.000001 & 7.57 & 0.13 & 13.593 & 0.007 \\
C$\:$IV & 1548.20 & 5610.58 & 2.623949 & 0.000020 & 9.12 & 3.50 & 12.216 & 0.176 \\
C$\:$IV & 1548.20 & 5611.15 & 2.624319 & 0.000003 & 4.82 & 0.36 & 13.233 & 0.025 \\
C$\:$IV & 1548.20 & 5611.49 & 2.624535 & 0.000002 & 7.56 & 0.25 & 14.002 & 0.016 \\
C$\:$IV & 1548.20 & 5612.44 & 2.625150 & 0.000003 & 18.90 & 0.47 & 14.193 & 0.014 \\
C$\:$IV & 1548.20 & 5612.54 & 2.625216 & 0.000018 & 72.34 & 1.73 & 14.146 & 0.022 \\
C$\:$IV & 1548.20 & 5613.16 & 2.625618 & 0.000008 & 5.54 & 1.58 & 12.604 & 0.108 \\
C$\:$IV & 1548.20 & 5613.68 & 2.625953 & 0.000007 & 6.19 & 1.27 & 12.616 & 0.074 \\
C$\:$IV & 1550.77 & 5616.23 & 2.621572 & 0.000001 & 7.57 & 0.13 & 13.593 & 0.007 \\
C$\:$IV & 1550.77 & 5619.91 & 2.623949 & 0.000020 & 9.12 & 3.50 & 12.216 & 0.176 \\
C$\:$IV & 1550.77 & 5620.49 & 2.624319 & 0.000003 & 4.82 & 0.36 & 13.233 & 0.025 \\
C$\:$IV & 1550.77 & 5620.82 & 2.624535 & 0.000002 & 7.56 & 0.25 & 14.002 & 0.016 \\
C$\:$IV & 1550.77 & 5621.77 & 2.625150 & 0.000003 & 18.90 & 0.47 & 14.193 & 0.014 \\
C$\:$IV & 1550.77 & 5621.88 & 2.625216 & 0.000018 & 72.34 & 1.73 & 14.146 & 0.022 \\
C$\:$IV & 1550.77 & 5622.50 & 2.625618 & 0.000008 & 5.54 & 1.58 & 12.604 & 0.108 \\
C$\:$IV & 1550.77 & 5623.02 & 2.625953 & 0.000007 & 6.19 & 1.27 & 12.616 & 0.074 \\
??? & 5675.65 & 5675.65 & 0.000000 & 0.000003 & 18.49 & 1.19 & 12.539 & 0.023 \\
??? & 5677.58 & 5677.58 & 0.000000 & 0.000002 & 12.63 & 0.84 & 12.514 & 0.023 \\
Al$\:$II & 1670.79 & 5820.61 & 2.483754 & 0.000006 & 17.88 & 0.83 & 12.161 & 0.016 \\ 
Al$\:$II & 1670.79 & 5821.19 & 2.484100 & 0.000004 & 8.44 & 0.61 & 11.844 & 0.027 \\
Fe$\:$II & 1608.45 & 5829.66 & 2.624384 & 0.000023 & 15.00 & 3.39 & 12.760 & 0.077 \\
Fe$\:$II & 1608.45 & 5830.95 & 2.625190 & 0.000003 & 22.47 & 0.29 & 14.785 & 0.008 \\
Fe$\:$II & 1608.45 & 5831.69 & 2.625649 & 0.000005 & 6.31 & 1.02 & 14.284 & 0.122 \\
Fe$\:$II & 1608.45 & 5831.90 & 2.625782 & 0.000177 & 12.73 & 7.26 & 13.637 & 0.492 \\
Fe$\:$II & 1608.45 & 5832.15 & 2.625936 & 0.000005 & 3.26 & 1.28 & 13.256 & 0.156 \\
Fe$\:$II & 1611.20 & 5839.61 & 2.624384 & 0.000023 & 15.00 & 3.39 & 12.760 & 0.077 \\
Fe$\:$II & 1611.20 & 5840.91 & 2.625190 & 0.000003 & 22.47 & 0.29 & 14.785 & 0.008 \\
Fe$\:$II & 1611.20 & 5841.65 & 2.625649 & 0.000005 & 6.31 & 1.02 & 14.284 & 0.122 \\
Fe$\:$II & 1611.20 & 5841.86 & 2.625782 & 0.000177 & 12.73 & 7.26 & 13.637 & 0.492 \\
Fe$\:$II & 1611.20 & 5842.11 & 2.625936 & 0.000005 & 3.26 & 1.28 & 13.256 & 0.156 \\
C$\:$IV & 1548.20 & 5863.24 & 2.787147 & 0.000010 & 10.11 & 1.21 & 12.457 & 0.038 \\
C$\:$IV & 1550.77 & 5872.99 & 2.787147 & 0.000010 & 10.11 & 1.21 & 12.457 & 0.038 \\
C$\:$IV & 1548.20 & 5875.57 & 2.795109 & 0.000012 & 15.73 & 1.38 & 12.779 & 0.031 \\
C$\:$IV & 1548.20 & 5877.02 & 2.796049 & 0.000046 & 29.07 & 5.47 & 12.554 & 0.067 \\
C$\:$IV & 1550.77 & 5885.34 & 2.795109 & 0.000012 & 15.73 & 1.38 & 12.779 & 0.031 \\
\hline  
\end{tabular}
\end{minipage}
\end{table*}
\newpage
\setcounter{table}{3}
\begin{table*}
\begin{minipage}{120mm}
\caption{\rm Absorption line parameter list}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
C$\:$IV & 1550.77 & 5886.80 & 2.796049 & 0.000046 & 29.07 & 5.47 & 12.554 & 0.067 \\
Na$\:$I & 5891.58 & 5890.67 & -0.000154 & 0.000000 & 4.18 & 0.22 & 11.920 & 0.012 \\
Na$\:$I & 5891.58 & 5891.07 & -0.000087 & 0.000001 & 1.78 & 0.17 & 12.121 & 0.046 \\
Na$\:$I & 5891.58 & 5891.27 & -0.000052 & 0.000001 & 3.16 & 0.34 & 12.044 & 0.015 \\
Na$\:$I & 5897.56 & 5896.65 & -0.000154 & 0.000000 & 4.18 & 0.22 & 11.920 & 0.012 \\
Na$\:$I & 5897.56 & 5897.04 & -0.000087 & 0.000001 & 1.78 & 0.17 & 12.121 & 0.046 \\
Na$\:$I & 5897.56 & 5897.25 & -0.000052 & 0.000001 & 3.16 & 0.34 & 12.044 & 0.015 \\
C$\:$IV & 1548.20 & 5935.78 & 2.834001 & 0.000010 & 6.26 & 1.37 & 12.135 & 0.058 \\
C$\:$IV & 1548.20 & 5936.57 & 2.834510 & 0.000008 & 12.45 & 0.65 & 13.242 & 0.027 \\
C$\:$IV & 1548.20 & 5936.92 & 2.834737 & 0.000009 & 8.38 & 0.82 & 12.854 & 0.063 \\
C$\:$IV & 1548.20 & 5937.45 & 2.835077 & 0.000009 & 4.22 & 1.45 & 12.005 & 0.070 \\
C$\:$IV & 1548.20 & 5938.24 & 2.835591 & 0.000018 & 18.52 & 2.07 & 12.517 & 0.039 \\
C$\:$IV & 1550.77 & 5945.65 & 2.834001 & 0.000010 & 6.26 & 1.37 & 12.135 & 0.058 \\
C$\:$IV & 1550.77 & 5946.44 & 2.834510 & 0.000008 & 12.45 & 0.65 & 13.242 & 0.027 \\
C$\:$IV & 1550.77 & 5946.79 & 2.834737 & 0.000009 & 8.38 & 0.82 & 12.854 & 0.063 \\
C$\:$IV & 1550.77 & 5947.32 & 2.835077 & 0.000009 & 4.22 & 1.45 & 12.005 & 0.070 \\
C$\:$IV & 1550.77 & 5948.12 & 2.835591 & 0.000018 & 18.52 & 2.07 & 12.517 & 0.039 \\
C$\:$IV & 1548.20 & 5954.25 & 2.845932 & 0.000006 & 12.33 & 0.83 & 12.846 & 0.031 \\
C$\:$IV & 1548.20 & 5955.16 & 2.846521 & 0.000007 & 4.42 & 1.18 & 12.364 & 0.072 \\
C$\:$IV & 1548.20 & 5955.52 & 2.846752 & 0.000020 & 40.98 & 2.52 & 13.502 & 0.021 \\
C$\:$IV & 1548.20 & 5956.47 & 2.847366 & 0.000002 & 13.21 & 0.29 & 13.690 & 0.011 \\
C$\:$IV & 1548.20 & 5957.22 & 2.847850 & 0.000001 & 13.48 & 0.19 & 14.002 & 0.005 \\
C$\:$IV & 1548.20 & 5957.83 & 2.848243 & 0.000004 & 9.22 & 0.65 & 13.102 & 0.028 \\
C$\:$IV & 1548.20 & 5958.44 & 2.848638 & 0.000060 & 15.44 & 7.92 & 12.667 & 0.220 \\
C$\:$IV & 1548.20 & 5958.75 & 2.848837 & 0.000003 & 5.07 & 0.59 & 13.111 & 0.058 \\
C$\:$IV & 1548.20 & 5959.76 & 2.849493 & 0.000004 & 27.96 & 0.47 & 14.869 & 0.024 \\
C$\:$IV & 1548.20 & 5960.43 & 2.849925 & 0.000011 & 5.17 & 1.09 & 13.430 & 0.089 \\
C$\:$IV & 1548.20 & 5961.17 & 2.850403 & 0.000029 & 13.89 & 3.51 & 12.403 & 0.093 \\
C$\:$IV & 1550.77 & 5964.15 & 2.845932 & 0.000006 & 12.33 & 0.83 & 12.846 & 0.031 \\
C$\:$IV & 1550.77 & 5965.07 & 2.846521 & 0.000007 & 4.42 & 1.18 & 12.364 & 0.072 \\
C$\:$IV & 1550.77 & 5965.43 & 2.846752 & 0.000020 & 40.98 & 2.52 & 13.502 & 0.021 \\
C$\:$IV & 1550.77 & 5966.38 & 2.847366 & 0.000002 & 13.21 & 0.29 & 13.690 & 0.011 \\
C$\:$IV & 1550.77 & 5967.13 & 2.847850 & 0.000001 & 13.48 & 0.19 & 14.002 & 0.005 \\
C$\:$IV & 1550.77 & 5967.74 & 2.848243 & 0.000004 & 9.22 & 0.65 & 13.102 & 0.028 \\
C$\:$IV & 1550.77 & 5968.35 & 2.848638 & 0.000060 & 15.44 & 7.92 & 12.667 & 0.220 \\
C$\:$IV & 1550.77 & 5968.66 & 2.848837 & 0.000003 & 5.07 & 0.59 & 13.111 & 0.058 \\
Si$\:$II & 1526.71 & 5968.88 & 2.909643 & 0.000003 & 8.10 & 0.50 & 12.476 & 0.035 \\
Si$\:$II & 1526.71 & 5969.66 & 2.910154 & 0.000011 & 31.31 & 1.33 & 13.266 & 0.016 \\
Si$\:$II & 1526.71 & 5969.67 & 2.910164 & 0.000003 & 7.79 & 0.22 & 14.011 & 0.034 \\
C$\:$IV & 1550.77 & 5969.68 & 2.849493 & 0.000004 & 27.96 & 0.47 & 14.869 & 0.024 \\
Si$\:$II & 1526.71 & 5969.86 & 2.910289 & 0.000028 & 11.42 & 0.88 & 13.331 & 0.132 \\
C$\:$IV & 1550.77 & 5970.35 & 2.849925 & 0.000011 & 5.17 & 1.09 & 13.430 & 0.089 \\
Si$\:$II & 1526.71 & 5970.63 & 2.910793 & 0.000002 & 6.02 & 0.30 & 12.414 & 0.018 \\
C$\:$IV & 1550.77 & 5971.09 & 2.850403 & 0.000029 & 13.89 & 3.51 & 12.403 & 0.093 \\
Si$\:$II & 1526.71 & 5971.12 & 2.911111 & 0.000001 & 10.40 & 0.19 & 12.853 & 0.006 \\
Si$\:$II & 1526.71 & 5971.58 & 2.911411 & 0.000011 & 3.70 & 1.87 & 11.272 & 0.095 \\
C$\:$IV & 1548.20 & 6030.89 & 2.895431 & 0.000005 & 5.05 & 0.63 & 12.482 & 0.048 \\
C$\:$IV & 1548.20 & 6031.23 & 2.895651 & 0.000004 & 10.53 & 0.41 & 13.115 & 0.013 \\
C$\:$IV & 1548.20 & 6033.84 & 2.897340 & 0.000009 & 17.50 & 1.03 & 12.734 & 0.021 \\
C$\:$IV & 1550.77 & 6040.92 & 2.895431 & 0.000005 & 5.05 & 0.63 & 12.482 & 0.048 \\
C$\:$IV & 1550.77 & 6041.26 & 2.895651 & 0.000004 & 10.53 & 0.41 & 13.115 & 0.013 \\
C$\:$IV & 1550.77 & 6043.88 & 2.897340 & 0.000009 & 17.50 & 1.03 & 12.734 & 0.021 \\
Al$\:$II & 1670.79 & 6053.75 & 2.623293 & 0.000017 & 17.88 & 2.32 & 11.610 & 0.065 \\
C$\:$IV & 1548.20 & 6055.41 & 2.911272 & 0.000016 & 49.83 & 1.87 & 13.722 & 0.018 \\
Al$\:$II & 1670.79 & 6055.54 & 2.624366 & 0.000004 & 12.16 & 0.51 & 12.433 & 0.016 \\
C$\:$IV & 1548.20 & 6055.62 & 2.911406 & 0.000022 & 16.19 & 2.89 & 13.087 & 0.097 \\
C$\:$IV & 1548.20 & 6055.96 & 2.911626 & 0.000003 & 3.81 & 0.77 & 12.777 & 0.070 \\
Al$\:$II & 1670.79 & 6057.16 & 2.625336 & 0.000010 & 25.60 & 0.61 & 14.207 & 0.053 \\
Al$\:$II & 1670.79 & 6058.19 & 2.625950 & 0.000003 & 3.14 & 0.74 & 12.372 & 0.055 \\
Al$\:$II & 1670.79 & 6058.21 & 2.625965 & 0.000151 & 17.13 & 6.83 & 12.115 & 0.479 \\
C$\:$IV & 1548.20 & 6060.85 & 2.914786 & 0.000011 & 10.76 & 1.29 & 12.595 & 0.043 \\
C$\:$IV & 1548.20 & 6061.37 & 2.915124 & 0.000003 & 10.54 & 0.42 & 13.283 & 0.015 \\
C$\:$IV & 1548.20 & 6061.99 & 2.915521 & 0.000014 & 16.99 & 1.71 & 12.832 & 0.035 \\
\hline  
\end{tabular}
\end{minipage}
\end{table*}
\newpage
\setcounter{table}{3}
\begin{table*}
\begin{minipage}{120mm}
\caption{\rm Absorption line parameter list}
\begin{tabular}{lrrrrrrrr}
\hline  
ID & $\lambda_{\rm rest}$ & $\lambda_{\rm obs}$ & $z$ & $\sigma_{z}$ & $b$  & $\sigma_{b}$ & Log$N$  & $\sigma_{{\rm Log}N}$\\
\hline  
C$\:$IV & 1548.20 & 6063.19 & 2.916300 & 0.000007 & 16.83 & 0.81 & 12.916 & 0.017 \\
C$\:$IV & 1550.77 & 6065.48 & 2.911272 & 0.000016 & 49.83 & 1.87 & 13.722 & 0.018 \\
C$\:$IV & 1550.77 & 6065.69 & 2.911406 & 0.000022 & 16.19 & 2.89 & 13.087 & 0.097 \\
C$\:$IV & 1550.77 & 6066.03 & 2.911626 & 0.000003 & 3.81 & 0.77 & 12.777 & 0.070 \\
C$\:$IV & 1550.77 & 6070.93 & 2.914786 & 0.000011 & 10.76 & 1.29 & 12.595 & 0.043 \\
C$\:$IV & 1550.77 & 6071.46 & 2.915124 & 0.000003 & 10.54 & 0.42 & 13.283 & 0.015 \\
C$\:$IV & 1550.77 & 6072.07 & 2.915521 & 0.000014 & 16.99 & 1.71 & 12.832 & 0.035 \\
C$\:$IV & 1550.77 & 6073.24 & 2.916300 & 0.000007 & 16.83 & 0.81 & 12.916 & 0.017 \\
Fe$\:$II & 2586.65 & 6073.28 & 1.347933 & 0.000002 & 3.97 & 0.48 & 12.108 & 0.023 \\
Fe$\:$II & 2586.65 & 6073.76 & 1.348120 & 0.000001 & 4.55 & 0.28 & 12.386 & 0.014 \\
Fe$\:$II & 2586.65 & 6074.83 & 1.348531 & 0.000001 & 6.55 & 0.11 & 12.996 & 0.006 \\
Fe$\:$II & 2600.17 & 6105.03 & 1.347933 & 0.000002 & 3.97 & 0.48 & 12.108 & 0.023 \\
Fe$\:$II & 2600.17 & 6105.52 & 1.348120 & 0.000001 & 4.55 & 0.28 & 12.386 & 0.014 \\
Fe$\:$II & 2600.17 & 6106.59 & 1.348531 & 0.000001 & 6.55 & 0.11 & 12.996 & 0.006 \\
Ni$\:$II & 1709.60 & 6197.49 & 2.625111 &  0.000296 &   31.35 &   10.65 &  13.310 &    0.527\\
Ni$\:$II & 1709.60 & 6197.79 &2.625286 & 0.000016 &  17.20 &   3.17 & 13.532 &   0.275\\
Ni$\:$II & 1709.60 & 6198.40 &2.625646 & 0.000003  &  5.33  &  0.62 & 13.168 &   0.063\\
Ni$\:$II & 1709.60 & 6198.75 &2.625847 &  0.000046 &  15.20  &   4.54 & 12.921 & 0.159\\
Fe$\:$II & 1608.45 & 6289.37 & 2.910193 & 0.000003 & 10.10 & 0.28 & 13.658 & 0.010 \\
Ni$\:$II & 1741.55 & 6313.31& 2.625111 &  0.000296 &   31.35 &   10.65 &  13.310 &    0.527\\
Ni$\:$II & 1741.55 & 6313.62&2.625286 & 0.000016 &  17.20 &   3.17 & 13.532 &   0.275\\
Ni$\:$II & 1741.55 & 6314.24&2.625646 & 0.000003  &  5.33  &  0.62 & 13.168 &   0.063\\
Ni$\:$II & 1741.55 & 6314.59&2.625847 &  0.000046 &  15.20  &   4.54 & 12.921 & 0.159\\
Ni$\:$II & 1751.91 & 6350.87& 2.625111 &  0.000296 &   31.35 &   10.65 &  13.310 &    0.527\\
Ni$\:$II & 1751.91 & 6351.17&2.625286 & 0.000016 &  17.20 &   3.17 & 13.532 &   0.275\\
Ni$\:$II & 1751.91 & 6351.81&2.625646 & 0.000003  &  5.33  &  0.62 & 13.168 &   0.063\\
Ni$\:$II & 1751.91 & 6352.16&2.625847 &  0.000046 &  15.20  &   4.54 & 12.921 & 0.159\\
Al$\:$II & 1670.79 & 6532.37 & 2.909758 & 0.000013 & 14.67 & 1.71 & 11.773 & 0.038 \\
Al$\:$II & 1670.79 & 6533.10 & 2.910197 & 0.000002 & 9.85 & 0.25 & 12.762 & 0.009 \\
Al$\:$II & 1670.79 & 6533.58 & 2.910481 & 0.000007 & 4.52 & 0.98 & 11.519 & 0.050 \\
Al$\:$II & 1670.79 & 6534.16 & 2.910826 & 0.000004 & 3.23 & 0.60 & 11.612 & 0.031 \\
Al$\:$II & 1670.79 & 6534.62 & 2.911105 & 0.000007 & 10.30 & 0.95 & 11.862 & 0.028 \\
\hline  
\end{tabular}
